Causal Record Linkage

Combining observations from multiple data sources creates a valuable resource for research. In causal inference, record linkage methods grant researchers access to the covariates needed for unbiased estimation and offer the means to explore (long-term) outcomes. This paper examines how record linkage conflicts with the assumptions required for identifying causal effects. Our investigation reveals that linkage errors primarily threaten consistency in the causal framework, leading to attenuation bias in the inference due to discrepancies in the linked data. In attempting to address this bias by being more stringent on the linkage, sampling bias inadvertently emerges from a covariate shift between the baseline and the linked samples, as profiles with more distinctive information are more likely to be recovered. Despite these challenges, we identify settings in which record linkage and causal inference can be soundly combined, and show how the effect estimated on linked data can be generalised, with linkage decisions informed accordingly. We further identify when existing and novel solutions support valid causal inference on linked data, and when inference should instead be treated with caution or even abandoned. We illustrate the challenges raised and the potential solutions using real data from a study of women's health and a simulation study.

==> Figures/LinkScoreSelecSWHAN.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}
    \pgfplotsset{
    width=0.5\textwidth,
    height=0.23\textwidth}
    \begin{axis}[
        ymin=0, ymax=8,
        ytick={0,2,4,6,8},
        yticklabels={,,,,},
        ylabel={\textit{BRL}},
        xtick style={opacity=0}, 
        xtick={0, 0.5, 0.625, 0.675, 0.735, 1},
        xticklabels={0, 0.5, $\overset{}{\leftarrow}$, $\lambda$, $\overset{}{\longrightarrow}$, 1}, legend style={fill=none, draw=none}
        ]
    % BRL link score given to (true) links
    \addplot+[ybar interval, mark=no, draw=black, fill=black!70, area legend
    ] plot coordinates { (0.00,2.66) (0.05,0.00) (0.10,0.03) (0.15,0.39) (0.20,0.98) (0.25,1.13) (0.30,1.30) (0.35,1.19) (0.40,1.34) (0.45,1.65) (0.50,1.50) (0.55,1.29) (0.60,1.08) (0.65,1.01) (0.70,1.16) (0.75,1.46) (0.80,1.83) (0.85,1.97) (0.90,2.23) (0.95,2.19) (1.00,2.19) };
    % BRL link score given to all records
    \addplot+[ybar interval, mark=no, draw=black!70, fill=black!50, area legend, opacity=0.6
    ] plot coordinates { (0.00,6.41) (0.05,0.00) (0.10,0.50) (0.15,1.29) (0.20,1.60) (0.25,1.73) (0.30,1.78) (0.35,1.70) (0.40,1.70) (0.45,1.98) (0.50,1.79) (0.55,1.51) (0.60,1.25) (0.65,1.11) (0.70,1.28) (0.75,1.58) (0.80,1.90) (0.85,2.05) (0.90,2.26) (0.95,2.20) (1.00,2.20) };
    \legend{true links, other records pairs}
    \end{axis}
    \end{tikzpicture} \hspace{10pt}
    \begin{tikzpicture}
    \pgfplotsset{
    width=0.5\textwidth,
    height=0.23\textwidth}
    \begin{axis}[
        ymin=0, ymax=8,
        ytick={0,2,4,6,8},
        yticklabels={,,,,},
        ylabel={\textit{FlexRL}},
        xtick style={opacity=0},
        xtick={0, 0.5, 0.625, 0.675, 0.735, 1},
        xticklabels={0, 0.5, $\overset{}{\leftarrow}$, $\lambda$, $\overset{}{\longrightarrow}$, 1}, legend style={fill=none, draw=none}
        ]
    % FlexRL link score given to (true) links
    \addplot+[ybar interval, mark=no, draw=black, fill=black!70, area legend
    ] plot coordinates { (0.00,2.50) (0.05,1.73) (0.10,1.64) (0.15,1.55) (0.20,1.40) (0.25,1.35) (0.30,1.32) (0.35,1.44) (0.40,1.50) (0.45,1.52) (0.50,1.34) (0.55,1.16) (0.60,0.98) (0.65,0.87) (0.70,0.82) (0.75,1.32) (0.80,1.74) (0.85,2.04) (0.90,2.07) (0.95,2.33) (1.00,2.33) };
    % FlexRL link score given to all records
    \addplot+[ybar interval, mark=no, draw=black!70, fill=black!50, area legend, opacity=0.6
    ] plot coordinates { (0.00,6.41) (0.05,2.63) (0.10,2.31) (0.15,2.10) (0.20,1.87) (0.25,1.74) (0.30,1.67) (0.35,1.73) (0.40,1.80) (0.45,1.82) (0.50,1.62) (0.55,1.41) (0.60,1.15) (0.65,1.02) (0.70,0.96) (0.75,1.43) (0.80,1.86) (0.85,2.12) (0.90,2.12) (0.95,2.35) (1.00,2.35) };
    \legend{true links, other records pairs}
    \end{axis}
    \end{tikzpicture}
    % \begin{tikzpicture}
    % \pgfplotsset{
    % width=0.38\textwidth,
    % height=0.25\textwidth}
    % \begin{axis}[
    %     ymin=0, ymax=3,
    %     ytick={0,2},
    %     yticklabels={,},
    %     xtick={0.5,0.58,0.625,0.68,1},
    %     xticklabels={0.5,$\overset{}{\leftarrow}$,$\lambda$,$\overset{}{\longrightarrow}$,1},
    %     ]
    % \addplot+[ybar interval, mark=no, draw=black
    % ] plot coordinates { (0.50,1.08) (0.55,0.70) (0.60,0.48) (0.65,0.60) (0.70,0.85) (0.75,0.95) (0.80,0.78) (0.85,0.60) (0.90,0.30) (0.95,0) (1,0)};
    % \addplot+[ybar interval, mark=no, draw=gray!70, fill=gray!50
    % ] plot coordinates { (0.50,0.40) (0.55,0.20) (0.60,0.00) (0.65,0.50) (0.70,0.75) (0.75,0.85) (0.80,0.78) (0.85,0.60) (0.90,0.30) (0.95,0) (1.00,0) };
    % \addplot[
    % dashed,
    % black
    % ] coordinates {(0.625,0) (0.625,3)};
    % \end{axis}
    % \end{tikzpicture}
    \caption{Stacked linkage scores for all records pairs of the SWAN data, obtained from two different methods, \textit{BRL} \citep{sadinle_bay_bipartite_RL_2017} (left) and \textit{FlexRL} \citep{robachflexRL} (right). Scores (in pale) express the amount of evidence that observations belong to the same entities. To limit contamination from falsely linked data, we select pairs with scores beyond $\lambda \in [0.5,1)$, hoping to mostly detect true links (with scores in dark). Lower $\lambda$ yields more falsely linked and higher $\lambda$ more missed links.}
    \label{fig:LinkScore}
\end{figure}

==> Figures/SelectionDiagram.tex <==
\begin{figure}[!ht]
    \centering
    \subfloat[\small Causal graph with Selection (source population, $\mathcal{P}$) \label{subfig:Event1}]{
    \begin{tikzpicture}[
      every node/.style={align=center},
      assumption/.style={draw, circle},
      check/.style={draw, rounded corners},
      result/.style={draw},
      arrow/.style={->, thick}
    ]
    \node[shape=circle, draw=black, minimum size=1cm] (x) at (-0.25,1) {$\boldsymbol{X}$};
    \node[shape=circle, draw=black, minimum size=1cm] (t) at (-3,-3) {$T$};
    \node[shape=rectangle, draw=black, minimum size=1cm] (s) at (-0.25,-1.82) {$S$};
    \node[shape=circle, draw=black, minimum size=1cm] (y) at (2.5,-3) {$Y(t)$};
    \node[shape=circle, minimum size=1cm] (transparent) at (3,-3.35) {};
    
    \node[draw,shape=circle,minimum size=0.5cm] (tt) at (-2.18,-3) {$t$};

    % Directed edge
    \path [-stealth] (x) edge (s);
    \path [-stealth] (x) edge (t);
    \path [-stealth] (x) edge (y);
    \path [-stealth] (tt) edge (y);
    \end{tikzpicture} } \hspace{20pt} \subfloat[\small Causal graph for linked pairs (selection biased sample, $\mathcal{S}$) \label{subfig:Event2}]{ \begin{tikzpicture}[
      every node/.style={align=center},
      assumption/.style={draw, circle},
      check/.style={draw, rounded corners},
      result/.style={draw},
      arrow/.style={->, thick}
    ]
    \node[shape=circle, draw=black, minimum size=1cm] (xi) at (-0.25,1) {$\boldsymbol{X}_i$};
    \node[shape=circle, draw=black, minimum size=1cm] (ti) at (-3,-3) {$T_i$};
    \node[shape=rectangle, draw=black, minimum size=1cm] (s) at (0.4375,-2.2) {$S_{i,j}$};
    \node[shape=circle, draw=black, minimum size=1cm] (yi) at (2.5,-3) {$Y_i(t)$};
    
    \node[draw,shape=circle,minimum size=0.5cm] (tti) at (-2.18,-3) {$t$};

    \node[shape=circle, draw=black, minimum size=1cm] (xj) at (1.125,0.3) {$\boldsymbol{X}_j$};
    \node[shape=circle, draw=black, minimum size=1cm] (tj) at (-1.625,-3.7) {$T_j$};
    \node[shape=circle, draw=black, minimum size=1cm] (yj) at (3.875,-3.7) {$Y_j(t)$};
    
    \node[draw,shape=circle,minimum size=0.5cm] (ttj) at (-0.805,-3.7) {$t$};

    % Directed edge
    \path [-stealth] (xi) edge (s);
    \path [-stealth] (xi) edge (ti);
    \path [-stealth] (xi) edge (yi);
    \path [-stealth] (tti) edge (yi);
    \path [-stealth] (xj) edge (s);
    \path [-stealth] (xj) edge (tj);
    \path [-stealth] (xj) edge (yj);
    \path [-stealth] (ttj) edge (yj);
    \end{tikzpicture} }
    
    \caption{Selection diagrams depicting differences between source population contained in the data and linked population obtained with record linkage (indicated by $S$). The selection process is made on the linking variables $\boldsymbol{Z}$ included in $\boldsymbol{X}$, hence $S$ descends from $\boldsymbol{X}$.}
    \label{fig:SelectionDiagram}
\end{figure}

==> Figures/hist_age.tex <==
\begin{tikzpicture}
    % BRL AGE
    \begin{axis}[
        width=8.5cm,  
        height=4cm,
        ymin=-35, ymax=385,
        xmin=40, xmax=55,
        ytick={0,70,140,210,280,350},
        yticklabels={,,\hphantom{0.4},,,},
        ylabel={Frequency \textit{BRL}},
        ylabel style={yshift=-1.5pt},
        xtick style={opacity=0},
        xtick={42.5,45,47.5,50,52.5},
        xticklabels={42,45,47,50,52},
        legend style={draw=none, anchor=south west, fill=none, at={(0.6,0.55)}},
        legend plot pos=right,
        legend entries={baseline\hphantom{tec}\!\!\!\!\!\!\! Age, selected\hphantom{ain}\!\!\!\!\!\!\! Age}
        ]
    \addplot[ybar interval, mark=no, draw=black, area legend] plot coordinates 
    { % baseline AGE
    (42,330) (43,168) (44,167) (45,171) (46,173) (47,128) (48,121) (49,64) (50,43) (51,26) (52,2) (53,2)
    };
    \addplot[ybar interval, mark=no, draw=black, fill=black!50, opacity=0.6, area legend] plot coordinates 
    { % linked AGE
    (42,124) (43,43) (44,56) (45,45) (46,98) (47,51) (48,55) (49,49) (50,43) (51,8) (52,1) (53,1) 
    };\end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL AGE
    \begin{axis}[
        width=8.5cm,  
        height=4cm,
        ymin=-35, ymax=385,
        xmin=40, xmax=55,
        ytick={0,70,140,210,280,350},
        yticklabels={,,\hphantom{0.4},,,},
        ylabel={Frequency \textit{FlexRL}},
        ylabel style={yshift=-1.5pt},
        xtick style={opacity=0},
        xtick={42.5,45,47.5,50,52.5},
        xticklabels={42,45,47,50,52},
        legend style={draw=none, anchor=south west, fill=none, at={(0.6,0.55)}},
        legend plot pos=right,
        legend entries={baseline\hphantom{tec}\!\!\!\!\!\!\! Age, selected\hphantom{ain}\!\!\!\!\!\!\! Age}
        ]
    \addplot[ybar interval, mark=no, draw=black, area legend] plot coordinates 
    { % baseline AGE
    (42,330) (43,168) (44,167) (45,171) (46,173) (47,128) (48,121) (49,64) (50,43) (51,26) (52,4) (53,4)
    };
    \addplot[ybar interval, mark=no, draw=black, fill=black!50, opacity=0.6, area legend] plot coordinates 
    { % linked AGE
    (42,149) (43,47) (44,58) (45,51) (46,99) (47,64) (48,53) (49,47) (50,43) (51,10) (52,1) (53,1)
    };\end{axis}
    \end{tikzpicture}

==> Figures/hist_bmi.tex <==
\begin{tikzpicture}
    % BRL BMI HIST
    \begin{axis}[
        width=8.5cm,  
        height=4cm,
        ymin=-10, ymax=110,
        ytick={0,20,40,60,80,100},
        yticklabels={\hphantom{0.4},,,,,},
        xtick style={opacity=0},
        xtick={17.5,25.5,33.5,41.5,49.5},
        xticklabels={\hphantom{1}18,26,34,42,50},
        ylabel={Frequency \textit{BRL}},
        ylabel style={yshift=-1.5pt},
        legend style={draw=none, anchor=south west, fill=none, at={(0.585,0.55)}},
        legend plot pos=right,
        legend entries={baseline\hphantom{tec}\!\!\!\!\!\!\! BMI, selected\hphantom{ain}\!\!\!\!\!\!\! BMI}
        ]
    \addplot[ybar interval, mark=no, draw=black, area legend] plot coordinates 
    { % baseline BMI
    (14, 1) (15, 1) (16, 3) (17, 12) (18, 32) (19, 52) (20, 85) (21, 98) (22, 96) (23, 85) (24, 102) (25, 73) (26, 71) (27, 72) (28, 65) (29, 60) (30, 64) (31, 47) (32, 56) (33, 38) (34, 31) (35, 35) (36, 34) (37, 22) (38, 20) (39, 26) (40, 17) (41, 16) (42, 17) (43, 13) (44, 13) (45, 9) (46, 8) (47, 4) (48, 5) (49, 3) (50, 3) (51, 1) (52, 2) (53, 1) (54, 1)
    };
    \addplot[ybar interval, mark=no, draw=black, fill=black!50, opacity=0.6, area legend] plot coordinates 
    { % linked BMI
    (14, 1) (15, 1) (16, 0) (17, 4) (18, 13) (19, 25) (20, 68) (21, 57) (22, 28) (23, 43) (24, 10) (25, 31) (26, 22) (27, 30) (28, 18) (29, 31) (30, 26) (31, 16) (32, 17) (33, 19) (34, 6) (35, 3) (36, 22) (37, 8) (38, 7) (39, 11) (40, 13) (41, 11) (42, 1) (43, 3) (44, 6) (45, 1) (46, 0) (47, 4) (48, 5) (49, 0) (50, 1) (51, 1) (52, 0) (53, 0) (54, 0)
    };\end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL BMI
    \begin{axis}[
        width=8.5cm,  
        height=4cm,
        ymin=-10, ymax=110,
        ytick={0,20,40,60,80,100},
        yticklabels={\hphantom{0.4},,,,,},
        xtick style={opacity=0},
        xtick={17.5,25.5,33.5,41.5,49.5},
        xticklabels={\hphantom{1}18,26,34,42,50},
        ylabel={Frequency \textit{FlexRL}},
        ylabel style={yshift=-1.5pt},
        legend style={draw=none, anchor=south west, fill=none, at={(0.585,0.55)}},
        legend plot pos=right,
        legend entries={baseline\hphantom{tec}\!\!\!\!\!\!\! BMI, selected\hphantom{ain}\!\!\!\!\!\!\! BMI}
        ]
    \addplot[ybar interval, mark=no, draw=black, area legend] plot coordinates 
    { % baseline BMI
    (14, 1) (15, 1) (16, 3) (17, 12) (18, 32) (19, 52) (20, 85) (21, 98) (22, 96) (23, 85) (24, 102) (25, 73) (26, 71) (27, 72) (28, 65) (29, 60) (30, 64) (31, 47) (32, 56) (33, 38) (34, 31) (35, 35) (36, 34) (37, 22) (38, 20) (39, 26) (40, 17) (41, 16) (42, 17) (43, 13) (44, 13) (45, 9) (46, 8) (47, 4) (48, 5) (49, 3) (50, 3) (51, 1) (52, 2) (53, 1) (54, 1)
    };
    \addplot[ybar interval, mark=no, draw=black, fill=black!50, opacity=0.6, area legend] plot coordinates 
    { % linked BMI
    (14, 0) (15, 1) (16, 0) (17, 4) (18, 15) (19, 28) (20, 73) (21, 55) (22, 54) (23, 41) (24, 10) (25, 30) (26, 22) (27, 32) (28, 27) (29, 30) (30, 24) (31, 13) (32, 16) (33, 20) (34, 5) (35, 10) (36, 29) (37, 13) (38, 6) (39, 13) (40, 14) (41, 9) (42, 3) (43, 10) (44, 6) (45, 1) (46, 1) (47, 4) (48, 5) (49, 0) (50, 1) (51, 1) (52, 0) (53, 0) (54, 0)
    };\end{axis}
    \end{tikzpicture}

==> Figures/mmd_fdthat.tex <==
\begin{tikzpicture}
    % BRL MMD FDP HAT
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.02, ymax=0.17,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.05,0.1,0.15},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{BRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,,0.1,},
            legend style={draw=none, anchor=south east, fill=none, at={(0.98,0.70)}, legend columns=-1},
            legend entries={MMD, $\widehat{\text{FDP}}$},
            legend plot pos=left,
            error bars/y dir=both,
            error bars/y explicit,
            axis x line*=bottom]
        \addplot[name path=mean_mmd, dashed] plot coordinates 
        {   % MMD
            (0.5013259, 0.002579603) 
            (0.5250281, 0.002704880)
            (0.5638659, 0.002750722)
            (0.6313696, 0.002757917)
            (0.7448370, 0.002899888)
            (0.7968963, 0.004049656)
            (0.8236081, 0.005285278)
            (0.8449148, 0.006840062)
            (0.8634830, 0.008612789)
            (0.8801896, 0.010565245)
            (0.8943963, 0.012794286)
            (0.9064244, 0.015830523)
            (0.9174652, 0.019837754)
            (0.9275700, 0.024100424)
            (0.9366993, 0.028217503)
            (0.9454463, 0.032531854)
            (0.9537230, 0.036001806)
            (0.9612085, 0.039997373)
            (0.9679244, 0.047278154)
            (0.9751633, 0.069580625)
        };
        \addplot[name path=mean_hat_fdp, smooth] plot coordinates 
        {   % HAT FDP           
            (0.5013259, 0.15982402) 
            (0.5250281, 0.14193502)
            (0.5638659, 0.12457192)
            (0.6313696, 0.10813070)
            (0.7448370, 0.09569313)
            (0.7968963, 0.08702239)
            (0.8236081, 0.07975178)
            (0.8449148, 0.07317609)
            (0.8634830, 0.06712773)
            (0.8801896, 0.06163854)
            (0.8943963, 0.05652548)
            (0.9064244, 0.05181396)
            (0.9174652, 0.04730870)
            (0.9275700, 0.04308050)
            (0.9366993, 0.03900599)
            (0.9454463, 0.03507563)
            (0.9537230, 0.03129642)
            (0.9612085, 0.02763657)
            (0.9679244, 0.02391219)
            (0.9751633, 0.01960343)
        };
        \addplot[name path=upper_hat_fdp, draw=none] plot coordinates 
        {   % HAT FDP + STD DEV 
            (0.5013259, 0.16237452) 
            (0.5250281, 0.14448599)
            (0.5638659, 0.12712706)
            (0.6313696, 0.11026132)
            (0.7448370, 0.09716102)
            (0.7968963, 0.08823824)
            (0.8236081, 0.08086101)
            (0.8449148, 0.07421563)
            (0.8634830, 0.06804897)
            (0.8801896, 0.06250480)
            (0.8943963, 0.05732403)
            (0.9064244, 0.05260761)
            (0.9174652, 0.04802942)
            (0.9275700, 0.04379701)
            (0.9366993, 0.03970333)
            (0.9454463, 0.03574874)
            (0.9537230, 0.03196032)
            (0.9612085, 0.02833209)
            (0.9679244, 0.02462018)
            (0.9751633, 0.02042815)
        };
        \addplot[name path=lower_hat_fdp, draw=none] plot coordinates 
        {   % HAT FDP - STD DEV 
            (0.5013259, 0.15727353) 
            (0.5250281, 0.13938405)
            (0.5638659, 0.12201679)
            (0.6313696, 0.10600009)
            (0.7448370, 0.09422525)
            (0.7968963, 0.08580654)
            (0.8236081, 0.07864255)
            (0.8449148, 0.07213654)
            (0.8634830, 0.06620649)
            (0.8801896, 0.06077227)
            (0.8943963, 0.05572694)
            (0.9064244, 0.05102031)
            (0.9174652, 0.04658798)
            (0.9275700, 0.04236399)
            (0.9366993, 0.03830865)
            (0.9454463, 0.03440253)
            (0.9537230, 0.03063251)
            (0.9612085, 0.02694106)
            (0.9679244, 0.02320419)
            (0.9751633, 0.01877872)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_hat_fdp and lower_hat_fdp];
        \addplot[name path=upper_mmd, draw=none] plot coordinates 
        {   % MMD
            (0.5013259, 0.002801009)
            (0.5250281, 0.002914753)
            (0.5638659, 0.002913626)
            (0.6313696, 0.002862155)
            (0.7448370, 0.003071135)
            (0.7968963, 0.004325024)
            (0.8236081, 0.005643376)
            (0.8449148, 0.007272406)
            (0.8634830, 0.009137944)
            (0.8801896, 0.011266846)
            (0.8943963, 0.013719172)
            (0.9064244, 0.017106903)
            (0.9174652, 0.021226273)
            (0.9275700, 0.025672539)
            (0.9366993, 0.030230352)
            (0.9454463, 0.035073177)
            (0.9537230, 0.038733022)
            (0.9612085, 0.044310792)
            (0.9679244, 0.054206335)
            (0.9751633, 0.084105441)
        };
        \addplot[name path=lower_mmd, draw=none] plot coordinates 
        {   % MMD
            (0.5013259, 0.002358197)
            (0.5250281, 0.002495008)
            (0.5638659, 0.002587818)
            (0.6313696, 0.002653678)
            (0.7448370, 0.002728642)
            (0.7968963, 0.003774289)
            (0.8236081, 0.004927180)
            (0.8449148, 0.006407718)
            (0.8634830, 0.008087634)
            (0.8801896, 0.009863645)
            (0.8943963, 0.011869400)
            (0.9064244, 0.014554142)
            (0.9174652, 0.018449236)
            (0.9275700, 0.022528308)
            (0.9366993, 0.026204655)
            (0.9454463, 0.029990531)
            (0.9537230, 0.033270590)
            (0.9612085, 0.035683955)
            (0.9679244, 0.040349974)
            (0.9751633, 0.055055809)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_mmd and lower_mmd];
        \draw [loosely dotted] (0.824,0) -- (0.824,0.5);
        \draw[-{Stealth}] (0.824,-0.1) -- (0.824,0.007);
        \end{axis}
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.43, xmax=1.02,
            ymin=-0.02, ymax=0.17,
            xtick style={opacity=0},
            xtick={
            0.5013259,
            0.6313696,
            0.7448370,
            0.8236081,
            0.8801896,
            0.9366993,
            0.98},
            xticklabels={
            \smash{$N_S=721$},
            $612$,
            $576$,
            $504$,
            $395$,
            $215$,
            $34$},
            axis x line*=top,
            hide y axis]
        \end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL MMD FDP HAT
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.02, ymax=0.17,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.05,0.1,0.15},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{FlexRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,,0.1,},
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_mmd, dashed] plot coordinates 
        {   % MMD
            (0.5015667, 0.002122423)
            (0.5397250, 0.002576912)
            (0.5859540, 0.003039904)
            (0.6402170, 0.003511075)
            (0.6990640, 0.003992530)
            (0.7496383, 0.004697048)
            (0.7909240, 0.005720285)
            (0.8239393, 0.007273959)
            (0.8524853, 0.009267237)
            (0.8768050, 0.011806695)
            (0.8992333, 0.015276023)
            (0.9178317, 0.019984443)
            (0.9347173, 0.026207577)
            (0.9513860, 0.032842522)
            (0.9638733, 0.041141440)
            (0.9721150, 0.053260119)
            (0.9781080, 0.066568810)
            (0.9823827, 0.085643035)
            (0.9862947, 0.123118662)
            (0.9909030, 0.209602029)
        };
        \addplot[name path=mean_hat_fdp, smooth] plot coordinates 
        {   % HAT FDP           
            (0.5015667, 0.155714385)
            (0.5397250, 0.138213652)
            (0.5859540, 0.121639513)
            (0.6402170, 0.106094115)
            (0.6990640, 0.092066211)
            (0.7496383, 0.079879710)
            (0.7909240, 0.069294092)
            (0.8239393, 0.059857953)
            (0.8524853, 0.051392142)
            (0.8768050, 0.043813299)
            (0.8992333, 0.037016702)
            (0.9178317, 0.031070667)
            (0.9347173, 0.025738100)
            (0.9513860, 0.021364781)
            (0.9638733, 0.017994934)
            (0.9721150, 0.015225255)
            (0.9781080, 0.012823597)
            (0.9823827, 0.010581881)
            (0.9862947, 0.008177128)
            (0.9909030, 0.005219188)
        };
        \addplot[name path=upper_hat_fdp, draw=none] plot coordinates 
        {   % HAT FDP + STD DEV           
            (0.5015667, 0.159183048)
            (0.5397250, 0.141838452)
            (0.5859540, 0.125196102)
            (0.6402170, 0.109501347)
            (0.6990640, 0.095225926)
            (0.7496383, 0.082765514)
            (0.7909240, 0.071858376)
            (0.8239393, 0.062189120)
            (0.8524853, 0.053490041)
            (0.8768050, 0.045655158)
            (0.8992333, 0.038625902)
            (0.9178317, 0.032507196)
            (0.9347173, 0.026948457)
            (0.9513860, 0.022374695)
            (0.9638733, 0.018822616)
            (0.9721150, 0.015927156)
            (0.9781080, 0.013456035)
            (0.9823827, 0.011214701)
            (0.9862947, 0.008740865)
            (0.9909030, 0.005765249)
        };
        \addplot[name path=lower_hat_fdp, draw=none] plot coordinates 
        {   % HAT FDP - STD DEV             
            (0.5015667, 0.152245722)
            (0.5397250, 0.134588852)
            (0.5859540, 0.118082924)
            (0.6402170, 0.102686883)
            (0.6990640, 0.088906497)
            (0.7496383, 0.076993906)
            (0.7909240, 0.066729808)
            (0.8239393, 0.057526786)
            (0.8524853, 0.049294244)
            (0.8768050, 0.041971440)
            (0.8992333, 0.035407502)
            (0.9178317, 0.029634139)
            (0.9347173, 0.024527743)
            (0.9513860, 0.020354867)
            (0.9638733, 0.017167252)
            (0.9721150, 0.014523353)
            (0.9781080, 0.012191159)
            (0.9823827, 0.009949061)
            (0.9862947, 0.007613392)
            (0.9909030, 0.004673128)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_hat_fdp and lower_hat_fdp];
        \addplot[name path=upper_mmd, draw=none] plot coordinates 
        {   % MMD
            (0.5015667, 0.002336726)
            (0.5397250, 0.002843466)
            (0.5859540, 0.003370470)
            (0.6402170, 0.003913450)
            (0.6990640, 0.004463790)
            (0.7496383, 0.005266500)
            (0.7909240, 0.006417960)
            (0.8239393, 0.008089838)
            (0.8524853, 0.010385973)
            (0.8768050, 0.013072515)
            (0.8992333, 0.016958778)
            (0.9178317, 0.022044172)
            (0.9347173, 0.028452127)
            (0.9513860, 0.035141122)
            (0.9638733, 0.044206257)
            (0.9721150, 0.057080438)
            (0.9781080, 0.071160627)
            (0.9823827, 0.093669383)
            (0.9862947, 0.137489394)
            (0.9909030, 0.236008914)
        };
        \addplot[name path=lower_mmd, draw=none] plot coordinates 
        {   % MMD
            (0.5015667, 0.001908120)
            (0.5397250, 0.002310357)
            (0.5859540, 0.002709338)
            (0.6402170, 0.003108700)
            (0.6990640, 0.003521270)
            (0.7496383, 0.004127596)
            (0.7909240, 0.005022610)
            (0.8239393, 0.006458079)
            (0.8524853, 0.008148501)
            (0.8768050, 0.010540875)
            (0.8992333, 0.013593268)
            (0.9178317, 0.017924714)
            (0.9347173, 0.023963027)
            (0.9513860, 0.030543922)
            (0.9638733, 0.038076623)
            (0.9721150, 0.049439799)
            (0.9781080, 0.061976993)
            (0.9823827, 0.077616686)
            (0.9862947, 0.108747929)
            (0.9909030, 0.183195143)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_mmd and lower_mmd];
        \draw [loosely dotted] (0.824,0) -- (0.824,0.5);
        \draw[-{Stealth}] (0.824,-0.1) -- (0.824,0.007);
        \end{axis}
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.43, xmax=1.02,
            ymin=-0.02, ymax=0.17,
            xtick style={opacity=0},
            xtick={
            0.5015667,
            0.6402170,
            0.7496383,
            0.8324853,
            0.8992333,
            0.9513860,
            0.994},
            xticklabels={
            \smash{$N_S=800$},
            $679$,
            $599$,
            $479$,
            $399$,
            $279$,
            $37$},
            axis x line*=top,
            hide y axis]
        \end{axis}
    \end{tikzpicture}

==> Figures/probatreat_iou.tex <==
\begin{tikzpicture}
    % BRL PROPORTION TREATED IOU
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.1, ymax=1.1,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.2,0.4,0.6,0.8,1},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{BRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,0.2,0.4,0.6,0.8,1},
            legend style={draw=none, anchor=south east, fill=none, at={(0.55,0.63)}, legend columns=-1},
            legend entries={$\mathbb P(T=1)$, IoU},
            legend plot pos=left,
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_proptreated, dashed] plot coordinates 
        {   % proportion treated      
            (0.5013259, 0.2180969)
            (0.5250281, 0.2190217)
            (0.5638659, 0.2183905)
            (0.6313696, 0.2170963)
            (0.7448370, 0.2212294)
            (0.7968963, 0.2192225)
            (0.8236081, 0.2190375)
            (0.8449148, 0.2210947)
            (0.8634830, 0.2253589)
            (0.8801896, 0.2289283)
            (0.8943963, 0.2285295)
            (0.9064244, 0.2239072)
            (0.9174652, 0.2157704)
            (0.9275700, 0.2099253)
            (0.9366993, 0.2074067)
            (0.9454463, 0.2095432)
            (0.9537230, 0.2123869)
            (0.9612085, 0.2139847)
            (0.9679244, 0.2206013)
            (0.9751633, 0.2369610)
        };
        \addplot[name path=mean_iou, smooth] plot coordinates 
        {   % IOU       
            (0.5013259, 1.0000000)
            (0.5250281, 1.0000000)
            (0.5638659, 1.0000000)
            (0.6313696, 1.0000000)
            (0.7448370, 1.0000000)
            (0.7968963, 1.0000000)
            (0.8236081, 1.0000000)
            (0.8449148, 1.0000000)
            (0.8634830, 1.0000000)
            (0.8801896, 1.0000000)
            (0.8943963, 1.0000000)
            (0.9064244, 1.0000000)
            (0.9174652, 1.0000000)
            (0.9275700, 0.9893333)
            (0.9366993, 0.9606667)
            (0.9454463, 0.9000000)
            (0.9537230, 0.8406667)
            (0.9612085, 0.8126667)
            (0.9679244, 0.8033333)
            (0.9751633, 0.7226667)
        };
        \addplot[name path=upper_iou, draw=none] plot coordinates 
        {   % IOU + STD DEV 
            (0.5013259, 1.0000000)
            (0.5250281, 1.0000000)
            (0.5638659, 1.0000000)
            (0.6313696, 1.0000000)
            (0.7448370, 1.0000000)
            (0.7968963, 1.0000000)
            (0.8236081, 1.0000000)
            (0.8449148, 1.0000000)
            (0.8634830, 1.0000000)
            (0.8801896, 1.0000000)
            (0.8943963, 1.0000000)
            (0.9064244, 1.0000000)
            (0.9174652, 1.0000000)
            (0.9275700, 1.)
            (0.9366993, 1.)
            (0.9454463, 0.95)
            (0.9537230, 0.9193272)
            (0.9612085, 0.8622240)
            (0.9679244, 0.8488235)
            (0.9751633, 0.8230997)
        };
        \addplot[name path=lower_iou, draw=none] plot coordinates 
        {   % IOU - STD DEV 
            (0.5013259, 1.0000000)
            (0.5250281, 1.0000000)
            (0.5638659, 1.0000000)
            (0.6313696, 1.0000000)
            (0.7448370, 1.0000000)
            (0.7968963, 1.0000000)
            (0.8236081, 1.0000000)
            (0.8449148, 1.0000000)
            (0.8634830, 1.0000000)
            (0.8801896, 1.0000000)
            (0.8943963, 1.0000000)
            (0.9064244, 1.0000000)
            (0.9174652, 1.0000000)
            (0.9275700, 0.9506526)
            (0.9366993, 0.8865756)
            (0.9454463, 0.8037620)
            (0.9537230, 0.7620062)
            (0.9612085, 0.7631093)
            (0.9679244, 0.7578432)
            (0.9751633, 0.6222336)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_iou and lower_iou];
        \addplot[name path=upper_proptreated, draw=none] plot coordinates 
        {   % PROP TREATED + STD DEV
            (0.5013259, 0.2214400)
            (0.5250281, 0.2220272)
            (0.5638659, 0.2208379)
            (0.6313696, 0.2186153)
            (0.7448370, 0.2230828)
            (0.7968963, 0.2221722)
            (0.8236081, 0.2227707)
            (0.8449148, 0.2247724)
            (0.8634830, 0.2293354)
            (0.8801896, 0.2336350)
            (0.8943963, 0.2349930)
            (0.9064244, 0.2313433)
            (0.9174652, 0.2233904)
            (0.9275700, 0.2185756)
            (0.9366993, 0.2169146)
            (0.9454463, 0.2215721)
            (0.9537230, 0.2271630)
            (0.9612085, 0.2324623)
            (0.9679244, 0.2463634)
            (0.9751633, 0.2844378)
        };
        \addplot[name path=lower_proptreated, draw=none] plot coordinates 
        {   % PROP TREATED - STD DEV
            (0.5013259, 0.2147539)
            (0.5250281, 0.2160162)
            (0.5638659, 0.2159432)
            (0.6313696, 0.2155773)
            (0.7448370, 0.2193760)
            (0.7968963, 0.2162727)
            (0.8236081, 0.2153043)
            (0.8449148, 0.2174170)
            (0.8634830, 0.2213824)
            (0.8801896, 0.2242215)
            (0.8943963, 0.2220661)
            (0.9064244, 0.2164711)
            (0.9174652, 0.2081503)
            (0.9275700, 0.2012750)
            (0.9366993, 0.1978989)
            (0.9454463, 0.1975143)
            (0.9537230, 0.1976108)
            (0.9612085, 0.1955070)
            (0.9679244, 0.1948392)
            (0.9751633, 0.1894843)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_proptreated and lower_proptreated];
        \end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL PROPORTION TREATED IOU
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.1, ymax=1.1,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.2,0.4,0.6,0.8,1},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{FlexRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,0.2,0.4,0.6,0.8,1},
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_proptreated, dashed] plot coordinates 
        {   % PROP TREATED
            (0.5015667, 0.2168095)
            (0.5397250, 0.2188740)
            (0.5859540, 0.2206138)
            (0.6402170, 0.2212371)
            (0.6990640, 0.2214985)
            (0.7496383, 0.2215811)
            (0.7909240, 0.2218935)
            (0.8239393, 0.2217048)
            (0.8524853, 0.2201788)
            (0.8768050, 0.2199085)
            (0.8992333, 0.2188852)
            (0.9178317, 0.2180501)
            (0.9347173, 0.2199674)
            (0.9513860, 0.2238902)
            (0.9638733, 0.2210720)
            (0.9721150, 0.2159027)
            (0.9781080, 0.2168454)
            (0.9823827, 0.2240522)
            (0.9862947, 0.2339655)
            (0.9909030, 0.2454535)
        };
        \addplot[name path=mean_iou, smooth] plot coordinates 
        {   % IOU           
            (0.5015667, 1.0000000)
            (0.5397250, 1.0000000)
            (0.5859540, 1.0000000)
            (0.6402170, 1.0000000)
            (0.6990640, 1.0000000)
            (0.7496383, 1.0000000)
            (0.7909240, 1.0000000)
            (0.8239393, 1.0000000)
            (0.8524853, 1.0000000)
            (0.8768050, 0.9986667)
            (0.8992333, 0.9966667)
            (0.9178317, 0.9933333)
            (0.9347173, 0.9886667)
            (0.9513860, 0.9740000)
            (0.9638733, 0.9473333)
            (0.9721150, 0.9286667)
            (0.9781080, 0.9106667)
            (0.9823827, 0.8653333)
            (0.9862947, 0.7993333)
            (0.9909030, 0.6553333)
        };
        \addplot[name path=upper_iou, draw=none] plot coordinates 
        {   % IOU + STD DEV
            (0.5015667, 1.0000000)
            (0.5397250, 1.0000000)
            (0.5859540, 1.0000000)
            (0.6402170, 1.0000000)
            (0.6990640, 1.0000000)
            (0.7496383, 1.0000000)
            (0.7909240, 1.0000000)
            (0.8239393, 1.0000000)
            (0.8524853, 1.0000000)
            (0.8768050, 1.)
            (0.8992333, 1.)
            (0.9178317, 1.)
            (0.9347173, 1.)
            (0.9513860, 1.)
            (0.9638733, 1.)
            (0.9721150, 1.)
            (0.9781080, 1.)
            (0.9823827, 0.9782487)
            (0.9862947, 0.9143161)
            (0.9909030, 0.7593059)
        };
        \addplot[name path=lower_iou, draw=none] plot coordinates 
        {   % IOU - STD DEV             
            (0.5015667, 1.0000000)
            (0.5397250, 1.0000000)
            (0.5859540, 1.0000000)
            (0.6402170, 1.0000000)
            (0.6990640, 1.0000000)
            (0.7496383, 1.0000000)
            (0.7909240, 1.0000000)
            (0.8239393, 1.0000000)
            (0.8524853, 1.0000000)
            (0.8768050, 0.9871585)
            (0.8992333, 0.9786560)
            (0.9178317, 0.9683054)
            (0.9347173, 0.9548161)
            (0.9513860, 0.9242624)
            (0.9638733, 0.8734237)
            (0.9721150, 0.8371935)
            (0.9781080, 0.8129431)
            (0.9823827, 0.7524179)
            (0.9862947, 0.6843506)
            (0.9909030, 0.5513608)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_iou and lower_iou];
        \addplot[name path=upper_proptreated, draw=none] plot coordinates 
        {   % PROP TREATED + STD DEV
            (0.5015667, 0.2207391)
            (0.5397250, 0.2233253)
            (0.5859540, 0.2253160)
            (0.6402170, 0.2262073)
            (0.6990640, 0.2265639)
            (0.7496383, 0.2269746)
            (0.7909240, 0.2282263)
            (0.8239393, 0.2289368)
            (0.8524853, 0.2284615)
            (0.8768050, 0.2288656)
            (0.8992333, 0.2282896)
            (0.9178317, 0.2281892)
            (0.9347173, 0.2306480)
            (0.9513860, 0.2356282)
            (0.9638733, 0.2339583)
            (0.9721150, 0.2310875)
            (0.9781080, 0.2359863)
            (0.9823827, 0.2461189)
            (0.9862947, 0.2643089)
            (0.9909030, 0.3002537)
        };
        \addplot[name path=lower_proptreated, draw=none] plot coordinates 
        {   % PROP TREATED - STD DEV
            (0.5015667, 0.2128799)
            (0.5397250, 0.2144227)
            (0.5859540, 0.2159116)
            (0.6402170, 0.2162668)
            (0.6990640, 0.2164332)
            (0.7496383, 0.2161876)
            (0.7909240, 0.2155606)
            (0.8239393, 0.2144729)
            (0.8524853, 0.2118961)
            (0.8768050, 0.2109514)
            (0.8992333, 0.2094809)
            (0.9178317, 0.2079111)
            (0.9347173, 0.2092868)
            (0.9513860, 0.2121522)
            (0.9638733, 0.2081858)
            (0.9721150, 0.2007180)
            (0.9781080, 0.1977044)
            (0.9823827, 0.2019855)
            (0.9862947, 0.2036221)
            (0.9909030, 0.1906532)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_proptreated and lower_proptreated];
        \end{axis}
    \end{tikzpicture}

==> Figures/sensitivity_fdp.tex <==
\begin{tikzpicture}
    % BRL SENSITIVITY FDP
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.06, ymax=0.57,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.2,0.4},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{BRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,0.2,0.4},
            legend style={draw=none, anchor=south east, fill=none, at={(0.98,0.70)}, legend columns=-1},
            legend entries={Sensitivity, FDP},
            legend plot pos=left,
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_sensitivity, dashed] plot coordinates 
        {   % SENSITIVITY
            (0.5013259, 0.50969849) 
            (0.5250281, 0.49362926)
            (0.5638659, 0.47653825)
            (0.6313696, 0.45629257)
            (0.7448370, 0.43283640)
            (0.7968963, 0.40929648)
            (0.8236081, 0.38389168)
            (0.8449148, 0.35945840)
            (0.8634830, 0.33512563)
            (0.8801896, 0.31064210)
            (0.8943963, 0.28447236)
            (0.9064244, 0.25799553)
            (0.9174652, 0.23029034)
            (0.9275700, 0.20204913)
            (0.9366993, 0.17321608)
            (0.9454463, 0.14443328)
            (0.9537230, 0.11554997)
            (0.9612085, 0.08648800)
            (0.9679244, 0.05739252)
            (0.9751633, 0.02800112)
        };
        \addplot[name path=mean_fdp, smooth] plot coordinates 
        {   % FDP           
            (0.5013259, 0.15623180) 
            (0.5250281, 0.13826273)
            (0.5638659, 0.12217205)
            (0.6313696, 0.11043266)
            (0.7448370, 0.10339895)
            (0.7968963, 0.09479632)
            (0.8236081, 0.09014223)
            (0.8449148, 0.08226761)
            (0.8634830, 0.07253765)
            (0.8801896, 0.06189031)
            (0.8943963, 0.05330174)
            (0.9064244, 0.04589595)
            (0.9174652, 0.04035544)
            (0.9275700, 0.03742000)
            (0.9366993, 0.03586317)
            (0.9454463, 0.03258635)
            (0.9537230, 0.02770001)
            (0.9612085, 0.02073358)
            (0.9679244, 0.01747144)
            (0.9751633, 0.01361064)
        };
        \addplot[name path=upper_fdp, draw=none] plot coordinates 
        {   % FDP + STD DEV 
            (0.5013259, 0.16188766) 
            (0.5250281, 0.14336846)
            (0.5638659, 0.12648887)
            (0.6313696, 0.11283499)
            (0.7448370, 0.10565377)
            (0.7968963, 0.09720219)
            (0.8236081, 0.09350839)
            (0.8449148, 0.08655845)
            (0.8634830, 0.07689801)
            (0.8801896, 0.06618871)
            (0.8943963, 0.05785716)
            (0.9064244, 0.05027458)
            (0.9174652, 0.04523298)
            (0.9275700, 0.04199019)
            (0.9366993, 0.04151581)
            (0.9454463, 0.03904576)
            (0.9537230, 0.03499588)
            (0.9612085, 0.02949220)
            (0.9679244, 0.02844037)
            (0.9751633, 0.03191021)
        };
        \addplot[name path=lower_fdp, draw=none] plot coordinates 
        {   % FDP - STD DEV 
            (0.5013259, 0.150575946) 
            (0.5250281, 0.133157008)
            (0.5638659, 0.117855242)
            (0.6313696, 0.108030331)
            (0.7448370, 0.101144121)
            (0.7968963, 0.092390437)
            (0.8236081, 0.086776077)
            (0.8449148, 0.077976770)
            (0.8634830, 0.068177296)
            (0.8801896, 0.057591897)
            (0.8943963, 0.048746313)
            (0.9064244, 0.041517313)
            (0.9174652, 0.035477908)
            (0.9275700, 0.032849809)
            (0.9366993, 0.030210519)
            (0.9454463, 0.026126931)
            (0.9537230, 0.020404143)
            (0.9612085, 0.011974966)
            (0.9679244, 0.006502509)
            (0.9751633, -0.004688935)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_fdp and lower_fdp];
        \addplot[name path=upper_sensitivity, draw=none] plot coordinates 
        {   % SENSITIVITY + STD DEV
            (0.5013259, 0.51378916)
            (0.5250281, 0.49727657)
            (0.5638659, 0.48003140)
            (0.6313696, 0.45949375)
            (0.7448370, 0.43581405)
            (0.7968963, 0.41270473)
            (0.8236081, 0.38717278)
            (0.8449148, 0.36245496)
            (0.8634830, 0.33790427)
            (0.8801896, 0.31334049)
            (0.8943963, 0.28712409)
            (0.9064244, 0.26071130)
            (0.9174652, 0.23251663)
            (0.9275700, 0.20429127)
            (0.9366993, 0.17554298)
            (0.9454463, 0.14658685)
            (0.9537230, 0.11777415)
            (0.9612085, 0.08869997)
            (0.9679244, 0.05944332)
            (0.9751633, 0.02990606)
        };
        \addplot[name path=lower_sensitivity, draw=none] plot coordinates 
        {   % SENSITIVITY - STD DEV
            (0.5013259, 0.50560782)
            (0.5250281, 0.48998195)
            (0.5638659, 0.47304509)
            (0.6313696, 0.45309140)
            (0.7448370, 0.42985876)
            (0.7968963, 0.40588823)
            (0.8236081, 0.38061058)
            (0.8449148, 0.35646185)
            (0.8634830, 0.33234699)
            (0.8801896, 0.30794371)
            (0.8943963, 0.28182064)
            (0.9064244, 0.25527977)
            (0.9174652, 0.22806405)
            (0.9275700, 0.19980700)
            (0.9366993, 0.17088918)
            (0.9454463, 0.14227971)
            (0.9537230, 0.11332579)
            (0.9612085, 0.08427602)
            (0.9679244, 0.05534172)
            (0.9751633, 0.02609617)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_sensitivity and lower_sensitivity];
        \end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL SENSITIVITY FDP
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-0.06, ymax=0.57,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={0,0.2,0.4},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{FlexRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={0,0.2,0.4},
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_sensitivity, dashed] plot coordinates 
        {   % SENSITIVITY
            (0.5015667, 0.54022892)
            (0.5397250, 0.52333333)
            (0.5859540, 0.50620324)
            (0.6402170, 0.48704076)
            (0.6990640, 0.46485204)
            (0.7496383, 0.44051926)
            (0.7909240, 0.41498046)
            (0.8239393, 0.38888889)
            (0.8524853, 0.36237856)
            (0.8768050, 0.33523171)
            (0.8992333, 0.30715243)
            (0.9178317, 0.27864880)
            (0.9347173, 0.24895031)
            (0.9513860, 0.21884422)
            (0.9638733, 0.18780011)
            (0.9721150, 0.15516471)
            (0.9781080, 0.12164712)
            (0.9823827, 0.08912339)
            (0.9862947, 0.05797320)
            (0.9909030, 0.02830262)
        };
        \addplot[name path=mean_fdp, smooth] plot coordinates 
        {   % FDP           
            (0.5015667, 0.19332523)
            (0.5397250, 0.17635905)
            (0.5859540, 0.15922398)
            (0.6402170, 0.14362609)
            (0.6990640, 0.13133301)
            (0.7496383, 0.12174643)
            (0.7909240, 0.11367362)
            (0.8239393, 0.10526467)
            (0.8524853, 0.09635432)
            (0.8768050, 0.08793805)
            (0.8992333, 0.07986139)
            (0.9178317, 0.07279529)
            (0.9347173, 0.06649144)
            (0.9513860, 0.06209887)
            (0.9638733, 0.05914908)
            (0.9721150, 0.06092967)
            (0.9781080, 0.06644146)
            (0.9823827, 0.07387674)
            (0.9862947, 0.07997959)
            (0.9909030, 0.07750749)
        };
        \addplot[name path=upper_fdp, draw=none] plot coordinates 
        {   % FDP + STD DEV           
            (0.5015667, 0.20285046)
            (0.5397250, 0.18541411)
            (0.5859540, 0.16781323)
            (0.6402170, 0.15109926)
            (0.6990640, 0.13824183)
            (0.7496383, 0.12918488)
            (0.7909240, 0.12158251)
            (0.8239393, 0.11324676)
            (0.8524853, 0.10550325)
            (0.8768050, 0.09810173)
            (0.8992333, 0.09048299)
            (0.9178317, 0.08339646)
            (0.9347173, 0.07669122)
            (0.9513860, 0.07320831)
            (0.9638733, 0.07050512)
            (0.9721150, 0.07361869)
            (0.9781080, 0.08235877)
            (0.9823827, 0.09456899)
            (0.9862947, 0.10639092)
            (0.9909030, 0.11837979)
        };
        \addplot[name path=lower_fdp, draw=none] plot coordinates 
        {   % FDP - STD DEV             
            (0.5015667, 0.18380000)
            (0.5397250, 0.16730399)
            (0.5859540, 0.15063472)
            (0.6402170, 0.13615293)
            (0.6990640, 0.12442420)
            (0.7496383, 0.11430798)
            (0.7909240, 0.10576474)
            (0.8239393, 0.09728259)
            (0.8524853, 0.08720539)
            (0.8768050, 0.07777437)
            (0.8992333, 0.06923979)
            (0.9178317, 0.06219411)
            (0.9347173, 0.05629166)
            (0.9513860, 0.05098943)
            (0.9638733, 0.04779304)
            (0.9721150, 0.04824065)
            (0.9781080, 0.05052416)
            (0.9823827, 0.05318450)
            (0.9862947, 0.05356826)
            (0.9909030, 0.03663519)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_fdp and lower_fdp];
        \addplot[name path=upper_sensitivity, draw=none] plot coordinates 
        {   % SENSITIVITY + STD DEV
            (0.5015667, 0.54705054)
            (0.5397250, 0.52962403)
            (0.5859540, 0.51215087)
            (0.6402170, 0.49219510)
            (0.6990640, 0.47017418)
            (0.7496383, 0.44601123)
            (0.7909240, 0.42030907)
            (0.8239393, 0.39388457)
            (0.8524853, 0.36741147)
            (0.8768050, 0.33998697)
            (0.8992333, 0.31176982)
            (0.9178317, 0.28313706)
            (0.9347173, 0.25272453)
            (0.9513860, 0.22261821)
            (0.9638733, 0.19129115)
            (0.9721150, 0.15849883)
            (0.9781080, 0.12506666)
            (0.9823827, 0.09327111)
            (0.9862947, 0.06155141)
            (0.9909030, 0.03097991)
        };
        \addplot[name path=lower_sensitivity, draw=none] plot coordinates 
        {   % SENSITIVITY - STD DEV
            (0.5015667, 0.53340731)
            (0.5397250, 0.51704264)
            (0.5859540, 0.50025561)
            (0.6402170, 0.48188642)
            (0.6990640, 0.45952990)
            (0.7496383, 0.43502730)
            (0.7909240, 0.40965184)
            (0.8239393, 0.38389320)
            (0.8524853, 0.35734565)
            (0.8768050, 0.33047646)
            (0.8992333, 0.30253503)
            (0.9178317, 0.27416054)
            (0.9347173, 0.24517608)
            (0.9513860, 0.21507023)
            (0.9638733, 0.18430907)
            (0.9721150, 0.15183059)
            (0.9781080, 0.11822759)
            (0.9823827, 0.08497568)
            (0.9862947, 0.05439499)
            (0.9909030, 0.02562534)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_sensitivity and lower_sensitivity];
        \end{axis}
    \end{tikzpicture}

==> Figures/simu_decompo_tp_fp.tex <==
\begin{tikzpicture}

    \begin{axis}
    [
    boxplot/draw direction=y,
    width=15cm,  
    height=6cm,
    ymin=-9.5,ymax=9.5,
    ytick={-9,0,9},
    yticklabels={$-10$,$0$,$10$},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching},
    xticklabel style={rotate=35, anchor=north east},
    cycle list={{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black}}
    ]
    
    % BRL data Linked TP MEAN DIFF
    \addplot+[mark = square*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.838000,
    upper quartile = 6.158303,
    %median         = 6.430388,
    lower quartile = 6.638952,
    lower whisker  = 6.961421
    },
    boxplot/box extend=0.25,
    boxplot/draw position=0.8,
    ] coordinates {(0.8,6.430388)};
    % FlexRL data Linked TP MEAN DIFF
    \addplot+[mark = triangle*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.844414,
    upper quartile = 6.184881,
    %median         = 6.412554,
    lower quartile = 6.626086,
    lower whisker  = 6.883034
    },
    boxplot/box extend=0.25,
    boxplot/draw position=1.2,
    ] coordinates {(1.2,6.412554)};
    
    % BRL data Linked TP REGR. LM.
    \addplot+[mark = square*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.216970,
    upper quartile = 6.585912,
    %median         = 6.867784,
    lower quartile = 7.040905,
    lower whisker  = 7.222358,
    },
    boxplot/box extend=0.15,
    boxplot/draw position=1.8,
    ] coordinates {(1.8,6.867784)};
    % FlexRL data Linked TP REGR. LM.
    \addplot+[mark = triangle*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.353933,
    upper quartile = 6.619921,
    %median         = 6.849873,
    lower quartile = 7.039522,
    lower whisker  = 7.288524,
    },
    boxplot/box extend=0.25,
    boxplot/draw position=2.2,
    ] coordinates {(2.2,6.849873)};
    
    % BRL data Linked TP P.S. STRAT.
    \addplot+[mark = square*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.226480,
    upper quartile = 6.489241,
    %median         = 6.720585,
    lower quartile = 7.101290,
    lower whisker  = 7.237990
    },
    boxplot/box extend=0.25,
    boxplot/draw position=2.8,
    ] coordinates {(2.8,6.720585)};
    % FlexRL data Linked TP P.S. STRAT.
    \addplot+[mark = triangle*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.401267,
    upper quartile = 6.531765,
    %median         = 6.736754,
    lower quartile = 7.048575,
    lower whisker  = 7.383551
    },
    boxplot/box extend=0.25,
    boxplot/draw position=3.2,
    ] coordinates {(3.2,6.736754)};
    
    % BRL data Linked TP IPW
    \addplot+[mark = square*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.764984,
    upper quartile = 6.618897,
    %median         = 6.948235,
    lower quartile = 7.233493,
    lower whisker  = 7.802342
    },
    boxplot/box extend=0.25,
    boxplot/draw position=3.8,
    ] coordinates {(3.8,6.948235)};
    % FlexRL data Linked TP IPW
    \addplot+[mark = triangle*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.475100,
    upper quartile = 6.725094,
    %median         = 6.946158,
    lower quartile = 7.156941,
    lower whisker  = 7.628814
    },
    boxplot/box extend=0.25,
    boxplot/draw position=4.2,
    ] coordinates {(4.2, 6.946158)};
    
    % BRL data Linked TP MATCHING
    \addplot+[mark = square*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.246907,
    upper quartile = 6.588555,
    %median         = 6.903960,
    lower quartile = 6.993051,
    lower whisker  = 7.336489
    },
    boxplot/box extend=0.25,
    boxplot/draw position=4.8,
    ] coordinates {(4.8, 6.903960)};
    % FlexRL data Linked TP MATCHING
    \addplot+[mark = triangle*, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.296015,
    upper quartile = 6.597836,
    %median         = 6.890227,
    lower quartile = 7.053321,
    lower whisker  = 7.326492
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.2,
    ] coordinates {(5.2,6.890227)};
    
    % BRL data Linked FP MEAN DIFF
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 1.151045,
    upper quartile = 4.316118,
    %median         = 5.364986,
    lower quartile = 6.879192,
    lower whisker  = 9.805353,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.8,
    ] coordinates {(5.8,5.364986)};
    % FlexRL data Linked FP MEAN DIFF
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 0.4366817,
    upper quartile = 3.9358794,
    %median         = 5.7147392,
    lower quartile = 6.5437812,
    lower whisker  = 8.2597966,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.2,
    ] coordinates {(6.2,5.7147392)};
    
    % BRL data Linked FP REGR. LM.
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 1.150821,
    upper quartile = 3.233726,
    %median         = 5.485756,
    lower quartile = 6.323948,
    lower whisker  = 10.218174,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.8,
    ] coordinates {(6.8,5.485756)};
    % FlexRL data Linked FP REGR. LM.
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 2.718192,
    upper quartile = 4.563980,
    %median         = 5.383274,
    lower quartile = 7.062029,
    lower whisker  = 7.850553,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.2,
    ] coordinates {(7.2,5.383274)};
    
    % BRL data Linked FP P.S. STRAT.
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 0.4094252,
    upper quartile = 2.4043004,
    %median         = 4.0742323,
    lower quartile = 5.5511023,
    lower whisker  = 6.9384853,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.8,
    ] coordinates {(7.8,4.0742323)};
    % FlexRL data Linked FP P.S. STRAT.
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 1.064770,
    upper quartile = 3.416960,
    %median         = 4.817879,
    lower quartile = 6.498594,
    lower whisker  = 8.357238,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.2,
    ] coordinates {(8.2,4.817879)};
    
    % BRL data Linked FP IPW
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -2.531375,
    upper quartile = 1.057704,
    %median         = 4.821211,
    lower quartile = 6.009490,
    lower whisker  = 12.190285,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.8,
    ] coordinates {(8.8,4.821211)};
    % FlexRL data Linked FP IPW
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -2.6549783,
    upper quartile = 0.9813326,
    %median         = 3.4450557,
    lower quartile = 7.8438936,
    lower whisker  = 10.8009659,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.2,
    ] coordinates {(9.2,3.4450557)};
    
    % BRL data Linked FP MATCHING
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -0.2014524,
    upper quartile = 2.7893757,
    %median         = 5.4505712,
    lower quartile = 6.6623950,
    lower whisker  = 10.2314019,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.8,
    ] coordinates {(9.8,5.4505712)};
    % FlexRL data Linked FP MATCHING
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 2.206434,
    upper quartile = 4.532842,
    %median         = 5.379486,
    lower quartile = 7.030073,
    lower whisker  = 10.461980,
    every box/.style={thick,dashed,draw=gray},
    every whisker/.style={thick,dashed,draw=gray},
    every median/.style={thick,dashed,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.2,
    ] coordinates {(10.2,5.379486)};
    
    % BRL data Linked FP (opposite T) MEAN DIFF
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -7.751653,
    upper quartile = -7.052241,
    %median         = -4.887179,
    lower quartile = -4.317111,
    lower whisker  = -3.671564,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.8,
    ] coordinates {(10.8,-4.887179)};
    % FlexRL data Linked FP (opposite T) MEAN DIFF
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -7.588895,
    upper quartile = -6.030104,
    %median         = -5.528406,
    lower quartile = -4.738229,
    lower whisker  = -2.926238,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.2,
    ] coordinates {(11.2, -5.528406)};
    
    % BRL data Linked FP (opposite T) REGR. LM.
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -8.491586,
    upper quartile = -6.782659,
    %median         = -5.455777,
    lower quartile = -4.806442,
    lower whisker  = -3.200396,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.8,
    ] coordinates {(11.8,-5.455777)};
    % FlexRL data Linked FP (opposite T) REGR. LM.
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -7.403128,
    upper quartile = -6.123929,
    %median         = -5.237187,
    lower quartile = -4.692135,
    lower whisker  = -3.186490,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.2,
    ] coordinates {(12.2,-5.237187)};
    
    % BRL data Linked FP (opposite T) P.S. STRAT.
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -6.779844,
    upper quartile = -5.669658,
    %median         = -4.771450,
    lower quartile = -3.902685,
    lower whisker  = -1.678444,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.8,
    ] coordinates {(12.8,-4.771450)};
    % FlexRL data Linked FP (opposite T) P.S. STRAT.
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -5.708605,
    upper quartile = -5.406747,
    %median         = -4.786268,
    lower quartile = -3.951467,
    lower whisker  = -2.943228,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.2,
    ] coordinates {(13.2, -4.786268)};
    
    % BRL data Linked FP (opposite T) IPW
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -6.7734714,
    upper quartile = -4.6592118,
    %median         = -3.1489715,
    lower quartile = -2.0301289,
    lower whisker  = 0.5303389,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.8,
    ] coordinates {(13.8,-3.1489715)};
    % FlexRL data Linked FP (opposite T) IPW
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -6.4907470,
    upper quartile = -3.8886483,
    %median         = -3.2693544,
    lower quartile = -2.1098464,
    lower whisker  = 0.3418686,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.2,
    ] coordinates {(14.2, -3.2693544)};
    
    % BRL data Linked FP (opposite T) MATCHING
    \addplot+[mark = square*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -8.399917,
    upper quartile = -7.079171,
    %median         = -5.491048,
    lower quartile = -4.816953,
    lower whisker  = -3.177062,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.8,
    ] coordinates {(14.8,-5.491048)};
    % FlexRL data Linked FP (opposite T) MATCHING
    \addplot+[mark = triangle*, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -7.202187,
    upper quartile = -6.158038,
    %median         = -5.458618,
    lower quartile = -4.596352,
    lower whisker  = -3.163595,
    every box/.style={thick,densely dotted,draw=gray},
    every whisker/.style={thick,densely dotted,draw=gray},
    every median/.style={thick,densely dotted,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.2,
    ] coordinates {(15.2,-5.458618)};
    
    \end{axis}
    \node [rectangle, draw=black]  at (0.5,0.5) {};
    \node [anchor=west]  at (0.6,0.5) {TP};

    \node [rectangle, draw=gray, thick, dashed]  at (3,0.5) {};
    \node [anchor=west]  at (3.1,0.5) {FP same $T$};

    \node [rectangle, draw=gray, thick, densely dotted]  at (5.5,0.5) {};
    \node [anchor=west]  at (5.6,0.5) {FP different $T$};
    
\end{tikzpicture}

==> Figures/simu_g_methods.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    boxplot/draw direction=y,
    width=15cm,  
    height=4cm,
    ymin=-0.455,ymax=9.455,
    ytick={0,9},
    yticklabels={$0$,\hphantom{$-$}$10$},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabels={diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, DR, g-formula, PPI g-formula, IPSW, EB},
    xticklabel style={rotate=35, anchor=north east},
    cycle list={{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black}},
    ]
    % True Links MEAN DIFF
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = 5.421012,
    upper quartile = 5.545180,
    median         = 5.682845,
    lower quartile = 5.993610,
    lower whisker  = 6.615921
    },
    ] coordinates {};
    % True Links REGR. LM.
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = 5.731029,
    upper quartile = 6.071068,
    median         = 6.213784,
    lower quartile = 6.427328,
    lower whisker  = 6.624279,
    },
    ] coordinates {};
    % True Links P.S. STRAT.
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = 5.577182,
    upper quartile = 5.974874,
    median         = 6.127413,
    lower quartile = 6.392132,
    lower whisker  = 6.651314
    },
    ] coordinates {};
    % True Links IPW
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = 5.390943,
    upper quartile = 5.819599,
    median         = 6.020616,
    lower quartile = 6.484557,
    lower whisker  = 6.932960
    },
    ] coordinates {};
    % True Links MATCHING
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = 5.732202,
    upper quartile = 6.026160,
    median         = 6.262227,
    lower quartile = 6.401914,
    lower whisker  = 6.595845
    },
    ] coordinates {};
    
    % Strict Linked MEAN DIFF BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.792108,
    upper quartile = 6.656938,
    % median         = 6.998843,
    lower quartile = 7.684121,
    lower whisker  = 8.146787,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.8,
    ] coordinates {(5.8,6.998843)};
    % Strict Linked MEAN DIFF FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.778951,
    upper quartile = 7.176248,
    % median         = 7.959622,
    lower quartile = 8.185460,
    lower whisker  = 8.875643,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.2,
    ] coordinates {(6.2,7.959622)};
    
    % Strict Linked REGR. LM. BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.548065,
    upper quartile = 6.953291,
    % median         = 7.509840,
    lower quartile = 7.925940,
    lower whisker  = 8.240697,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.8,
    ] coordinates {(6.8,7.509840)};
    % Strict Linked REGR. LM. FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 7.150945,
    upper quartile = 7.623269,
    % median         = 7.967115,
    lower quartile = 8.410313,
    lower whisker  = 9.118402,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.2,
    ] coordinates {(7.2,7.967115)};
    
    % Strict Linked P.S. STRAT. BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.212710,
    upper quartile = 6.939493,
    % median         = 7.436065,
    lower quartile = 8.183645,
    lower whisker  = 8.756905,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.8,
    ] coordinates {(7.8,7.988065)};
    % Strict Linked P.S. STRAT. FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 7.205675,
    upper quartile = 7.346136,
    % median         = 7.988065,
    lower quartile = 8.531833,
    lower whisker  = 9.193918,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.2,
    ] coordinates {(8.2,7.988065)};

    % Strict Linked IPW BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.801497,
    upper quartile = 6.688409,
    % median         = 7.211926,
    lower quartile = 8.126356,
    lower whisker  = 9.995136,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.8,
    ] coordinates {(8.8,7.211926)};
    % Strict Linked IPW FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.032055,
    upper quartile = 7.431960,
    % median         = 8.416531,
    lower quartile = 9.320564,
    lower whisker  = 10.683947,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.2,
    ] coordinates {(9.2,8.416531)};
    
    % Strict Linked MATCHING BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.475139,
    upper quartile = 6.980514,
    % median         = 7.650752,
    lower quartile = 7.870157,
    lower whisker  = 8.253275,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.8,
    ] coordinates {(9.8,7.650752)};
    % Strict Linked MATCHING FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.920965,
    upper quartile = 7.605169,
    % median         = 7.985596,
    lower quartile = 8.460839,
    lower whisker  = 9.169914,
    every box/.style={very thick,draw=gray},
    every whisker/.style={very thick,draw=gray},
    every median/.style={very thick,draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.2,
    ] coordinates {(10.2,7.985596)};
    
    % DR BRL
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.789156,
    upper quartile = 5.958818,
    % median         = 6.232184,
    lower quartile = 6.321000,
    lower whisker  = 6.836289,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.8,
    ] coordinates {(10.8,6.232184)};
    % DR FlexRL
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.588374,
    upper quartile = 5.963539,
    % median         = 6.362505,
    lower quartile = 6.546793,
    lower whisker  = 6.897334,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.2,
    ] coordinates {(11.2,6.362505)};
    
    % g-formula BRL
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.779140,
    upper quartile = 5.948848,
    % median         = 6.229327,
    lower quartile = 6.383853,
    lower whisker  = 6.824563,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.8,
    ] coordinates {(11.8,6.229327)};
    % g-formula FlexRL
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.720935,
    upper quartile = 5.963539,
    % median         = 6.362505,
    lower quartile = 6.546793,
    lower whisker  = 6.897334,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.2,
    ] coordinates {(12.2,6.362505)};

    % PPI g-formula BRL
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 4.800338,
    upper quartile = 5.143567,
    % median         = 5.386109,
    lower quartile = 5.774041,
    lower whisker  = 6.262040,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.8,
    ] coordinates {(12.8,5.386109)};
    % PPI g-formula FlexRL
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = 4.513574,
    upper quartile = 5.029102,
    % median         = 5.205575,
    lower quartile = 5.494981,
    lower whisker  = 5.686326,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.2,
    ] coordinates {(13.2,5.205575)};
    
    % IPSW BRL
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -3.532868,
    upper quartile = 1.548584,
    % median         = 3.344491,
    lower quartile = 35.657857,
    lower whisker  = 35.657857,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.8,
    ] coordinates {(13.8,3.344491)};
    % IPSW FlexRL
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -2.185076,
    upper quartile = 2.009379,
    % median         = 4.082743,
    lower quartile = 38.750493,
    lower whisker  = 67.817485,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.2,
    ] coordinates {(14.2,4.082743)};

    % EB BRL
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -4.6656349,
    upper quartile = 0.3933727,
    % median         = 1.1567325,
    lower quartile = 27.833,
    lower whisker  = 27.833,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.8,
    ] coordinates {(14.8,1.1567325)};
    % EB FlexRL
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -8.2860294,
    upper quartile = 0.6621552,
    % median         = 1.9093980,
    lower quartile = 35.9645923,
    lower whisker  = 80.6545266,
    every box/.style={very thick,draw=black},
    every whisker/.style={very thick,draw=black},
    every median/.style={very thick,draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.2,
    ] coordinates {(15.2,1.9093980)};
    
  \end{axis}
    \node [rectangle, draw=black]  at (0.5,0.5) {};
    \node [anchor=west]  at (0.6,0.5) {true links};

    \node [rectangle, draw=gray, very thick]  at (3,0.5) {};
    \node [anchor=west]  at (3.1,0.5) {linked strict};

    \node [rectangle, draw=black, very thick]  at (5.5,0.5) {};
    \node [anchor=west]  at (5.6,0.5) {g-linked};
\end{tikzpicture} 

==> Figures/simu_ymodelling_evol.tex <==

\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

% LAMBDA
% 0.5
% 0.51743
% 0.5407208
% 0.5811153
% 0.7442267
% 0.8602583
% 0.90598
% 0.9228544
% 0.9315867
% 0.937479
% 0.9430389
% 0.9471993
% 0.9508433
% 0.9540865
% 0.9571794
% 0.9600924
% 0.9628022
% 0.9656876
% 0.9683783
% 0.97207

\begin{tikzpicture}
    \begin{axis}
    [
    boxplot/draw direction=y,
    width=15cm,  
    height=4cm,
    ymin=-0.455,ymax=9.455,
    ytick={0,9},
    yticklabels={$0$,\hphantom{$-$}$10$},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
    xticklabels={true links, 
    $\substack{\lambda=0.50\\\text{FDP}=0.16\\N_S=317}$, 
    $\substack{0.52\\0.14\\300}$, $\substack{0.55\\0.11\\284}$, 
    $\substack{0.60\\0.09\\269}$, $\substack{0.75\\0.06\\268}$, 
    $\substack{0.85\\0.05\\253}$, $\substack{0.88\\0.04\\237}$, 
    $\substack{0.90\\0.04\\221}$, $\substack{0.91\\0.03\\204}$, 
    $\substack{0.92\\0.03\\188}$, $\substack{0.93\\0.03\\109}$, 
    $\substack{0.94\\0.03\\92}$, $\substack{0.95\\0.02\\61}$, 
    $\substack{0.96\\0.02\\30}$, $\substack{0.97\\0.01\\14}$},
    xticklabel style={rotate=35, anchor=north east},
    cycle list={{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black}},
    xlabel={\scriptsize attenuation bias $\leftarrow$ \hspace{20pt} $\longrightarrow$ sampling bias \hphantom{oooooooooooooooooooooooooooooooooooooooooooooo}},
    xlabel style={yshift=7pt},
    custom legend,
    legend style={legend columns=2,column sep=0.5em, draw=none, at={(0.215,0.3)}}
    ]
    % True Links REGR. LM.
    \addplot+[mark = o,
    forget plot,
    boxplot prepared={
    upper whisker  = 5.751493,
    upper quartile = 6.094024,
    median         = 6.263339,
    lower quartile = 6.404725,
    lower whisker  = 6.762351,
    },
    ] coordinates {};
    % BRL Linked 1
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.214154,
    upper quartile = 5.560564,
    %median         = 5.815527,
    lower quartile = 6.025390,
    lower whisker  = 6.618472
    },
    boxplot/box extend=0.25,
    boxplot/draw position=1.8,
    ] coordinates {(1.8,5.815527)};
    % FlexRL Linked 1
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.110782,
    upper quartile = 5.541641,
    %median         = 5.788484,
    lower quartile = 5.985598,
    lower whisker  = 6.158634
    },
    boxplot/box extend=0.25,
    boxplot/draw position=2.2,
    ] coordinates {(2.2,5.788484)}; % (2,4.75623361)(2,4.80113209)
    % BRL Linked 2
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.381883,
    upper quartile = 5.743101,
    %median         = 6.013966,
    lower quartile = 6.176271,
    lower whisker  = 6.619150
    },
    boxplot/box extend=0.25,
    boxplot/draw position=2.8,
    ] coordinates {(2.8,6.131614)};
    % FlexRL Linked 2
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.315816,
    upper quartile = 5.693095,
    %median         = 5.843036,
    lower quartile = 6.107176,
    lower whisker  = 6.396830
    },
    boxplot/box extend=0.25,
    boxplot/draw position=3.2,
    ] coordinates {(3.2,5.843036)}; % (3,5.02194556)(3,4.96104599)(3,5.03177881)
    % BRL Linked 3
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.571266,
    upper quartile = 5.973582,
    %median         = 6.192669,
    lower quartile = 6.384245,
    lower whisker  = 6.713514
    },
    boxplot/box extend=0.25,
    boxplot/draw position=3.8,
    ] coordinates {(3.8,6.192669)};
    % FlexRL Linked 3
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.424095,
    upper quartile = 5.805108,
    %median         = 6.017054,
    lower quartile = 6.354305,
    lower whisker  = 6.593951
    },
    boxplot/box extend=0.25,
    boxplot/draw position=4.2,
    ] coordinates {(4.2,6.017054)}; % (4,5.13659469)(4,5.01186877)(4,5.20063352)
    % BRL Linked 4
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.942605,
    upper quartile = 6.182768,
    %median         = 6.461790,
    lower quartile = 6.652928,
    lower whisker  = 6.996880
    },
    boxplot/box extend=0.25,
    boxplot/draw position=4.8,
    ] coordinates {(4.8,6.461790)};
    % FlexRL Linked 4
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.510311,
    upper quartile = 6.030758,
    %median         = 6.237634,
    lower quartile = 6.601146,
    lower whisker  = 6.756413
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.2,
    ] coordinates {(5.2,6.237634)}; % (5,5.42997375)(5,5.26141016)(5,5.26580961)(4,5.26802483)
    % BRL Linked 5
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.034962,
    upper quartile = 6.458100,
    %median         = 6.644256,
    lower quartile = 6.879409,
    lower whisker  = 7.227357
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.8,
    ] coordinates {(5.8,6.644256)};
    % FlexRL Linked 5
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 5.947639,
    upper quartile = 6.315354,
    %median         = 6.480879,
    lower quartile = 6.826750,
    lower whisker  = 7.010376
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.2,
    ] coordinates {(6.2,6.480879)}; % (6,7.40440085)(6,5.40945422)
    % BRL Linked 6
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.215874,
    upper quartile = 6.503437,
    %median         = 6.822780,
    lower quartile = 7.061531,
    lower whisker  = 7.389752
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.8,
    ] coordinates {(6.8,6.822780)};
    % FlexRL Linked 6
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.076908,
    upper quartile = 6.471620,
    %median         = 6.629786,
    lower quartile = 6.968195,
    lower whisker  = 7.294516
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.2,
    ] coordinates {(7.2,6.629786)}; % (7,7.69419398)
    % BRL Linked 7
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.383216,
    upper quartile = 6.591004,
    %median         = 6.918922,
    lower quartile = 7.214723,
    lower whisker  = 7.534156
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.8,
    ] coordinates {(7.8,6.918922)};
    % FlexRL Linked 7
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.365496,
    upper quartile = 6.669512,
    %median         = 6.846930,
    lower quartile = 7.112145,
    lower whisker  = 7.462882
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.2,
    ] coordinates {(8.2,6.912322)}; % (8,7.97451319)(8,6.10088723)(8,7.65481916)(8,6.09423348)(8,6.10911510)
    % BRL Linked 8
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.481820,
    upper quartile = 6.692074,
    %median         = 7.108697,
    lower quartile = 7.307073,
    lower whisker  = 7.570777
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.8,
    ] coordinates {(8.8,7.108697)};
    % FlexRL Linked 8
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.498187,
    upper quartile = 6.798385,
    %median         = 7.127349,
    lower quartile = 7.337612,
    lower whisker  = 7.648218
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.2,
    ] coordinates {(9.2,7.098487)}; % (9,8.20395418)(9,6.24616788)(9,6.22732021)(9,6.16595053)
    % BRL Linked 9
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.520349,
    upper quartile = 6.779612,
    %median         = 7.195353,
    lower quartile = 7.417336,
    lower whisker  = 7.594095
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.8,
    ] coordinates {(9.8,7.195353)};
    % FlexRL Linked 9
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.827111,
    upper quartile = 7.001615,
    %median         = 7.318009,
    lower quartile = 7.541132,
    lower whisker  = 7.849951
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.2,
    ] coordinates {(10.2,7.318009)}; % (10,8.38653755)(10,6.37077287)(10,6.29271815)(10,6.31870036)
    % BRL Linked 10
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.608407,
    upper quartile = 6.789887,
    %median         = 7.284811,
    lower quartile = 7.615578,
    lower whisker  = 7.913532
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.8,
    ] coordinates {(10.8,7.309731)};
    % FlexRL Linked 10
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.854307,
    upper quartile = 7.073030,
    %median         = 7.537656,
    lower quartile = 7.758560,
    lower whisker  = 8.033960
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.2,
    ] coordinates {(11.2,7.537656)}; % (11,8.50040248)(11,6.44305396)(11,6.39466031)
    % BRL Linked 11
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.568221,
    upper quartile = 6.878400,
    %median         = 7.392893,
    lower quartile = 7.761117,
    lower whisker  = 7.904828
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.8,
    ] coordinates {(11.8,7.336128)};
    % FlexRL Linked 11
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.959646,
    upper quartile = 7.171121,
    %median         = 7.612459,
    lower quartile = 7.915488,
    lower whisker  = 8.484550
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.2,
    ] coordinates {(12.2,7.612459)}; % (12,8.71933029)(12,6.50534588)(12,6.43940242)
    % BRL Linked 12
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.548459,
    upper quartile = 6.883953,
    %median         = 7.358032,
    lower quartile = 7.774561,
    lower whisker  = 8.036628
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.8,
    ] coordinates {(12.8,7.358032)};
    % FlexRL Linked 12
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.956950,
    upper quartile = 7.353076,
    %median         = 7.813594,
    lower quartile = 8.079230,
    lower whisker  = 8.769486
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.2,
    ] coordinates {(13.2,7.825816)}; % (13,8.74221067)(13,6.63012739)(13,6.88261788)(13,8.67943611)(13,6.64513974)
    % BRL Linked 14
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.603978,
    upper quartile = 7.100982,
    %median         = 7.733441,
    lower quartile = 7.988225,
    lower whisker  = 8.339891
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.8,
    ] coordinates {(13.8,7.516156)};
    % FlexRL Linked 14 - 0.97
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 7.177605,
    upper quartile = 7.770460,
    %median         = 8.266445,
    lower quartile = 8.579159,
    lower whisker  = 9.227656
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.2,
    ] coordinates {(14.2,8.259858)}; % (15,9.19638852)(15,9.23097182)(15,9.21381386)(15,7.15051247)
    % BRL Linked 16
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 6.299727,
    upper quartile = 7.112581,
    %median         = 7.614662,
    lower quartile = 8.333293,
    lower whisker  = 9.278021
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.8,
    ] coordinates {(14.8,7.614662)};
    % FlexRL Linked 16 - 0.98
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 7.551032,
    upper quartile = 8.128449,
    %median         = 8.501868,
    lower quartile = 9.100898,
    lower whisker  = 9.903724
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.2,
    ] coordinates {(15.2,8.657245)};
    % BRL Linked 20
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 3.070294,
    upper quartile = 6.044445,
    %median         = 9.028257,
    lower quartile = 10.698724,
    lower whisker  = 14.079351
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.8,
    ] coordinates {(15.8,8.178798)};
    % FlexRL Linked 20 - 0.99
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 4.702124,
    upper quartile = 8.503405,
    %median         = 9.880553,
    lower quartile = 11.542247,
    lower whisker  = 12.410462
    },
    boxplot/box extend=0.25,
    boxplot/draw position=16.2,
    ] coordinates {(16.2,10.015785)};
    \addlegendimage{only marks, mark=square*, gray}
    \addlegendentry{\textit{BRL}}
    \addlegendimage{only marks, mark=triangle*, gray}
    \addlegendentry{\textit{FlexRL}}
  \end{axis}
\end{tikzpicture}

==> Figures/smd.tex <==
    \begin{tikzpicture}
    % BRL SMD
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-1, ymax=1,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={-0.5,0,0.5},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{BRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={\hphantom{\!\!\!\!}-0.5,0,0.5},
            legend style={draw=none, anchor=south east, fill=none, at={(0.98,0.04)}, legend columns=-1},
            legend entries={$\text{SMD}_{\text{EthnCA}}$, $\text{SMD}_{\text{EthnAA}}$, $\text{SMD}_{\text{Age}}$},
            legend plot pos=left,
            error bars/y dir=both,
            error bars/y explicit]
        \addplot[name path=mean_smd_ethCA, dotted] plot coordinates 
        {   % SMD ETHNICITY Chinese American
            (0.5013259, 0.1021639)
            (0.5250281, 0.1092041)
            (0.5638659, 0.1182153)
            (0.6313696, 0.1219577)
            (0.7448370, 0.1238143)
            (0.7968963, 0.1280364)
            (0.8236081, 0.1312226)
            (0.8449148, 0.1544625)
            (0.8634830, 0.1907555)
            (0.8801896, 0.2333947)
            (0.8943963, 0.2812708)
            (0.9064244, 0.3303986)
            (0.9174652, 0.3854197)
            (0.9275700, 0.4401110)
            (0.9366993, 0.4969411)
            (0.9454463, 0.5648207)
            (0.9537230, 0.6453967)
            (0.9612085, 0.7561571)
            (0.9679244, 0.9006369)
            (0.9751633, 1.1247068)
        };
        \addplot[name path=mean_smd_ethAA, dashed] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5013259, -0.029260105)
            (0.5250281, -0.031481544)
            (0.5638659, -0.038448251)
            (0.6313696, -0.054922952)
            (0.7448370, -0.063182990)
            (0.7968963, -0.046465761)
            (0.8236081, -0.025715226)
            (0.8449148, -0.010706422)
            (0.8634830, -0.002635252)
            (0.8801896, 0.001273928)
            (0.8943963, 0.005389477)
            (0.9064244, 0.010484674)
            (0.9174652, 0.012266642)
            (0.9275700, 0.009121399)
            (0.9366993, -0.001230956)
            (0.9454463, -0.019052484)
            (0.9537230, -0.044216994)
            (0.9612085, -0.095377410)
            (0.9679244, -0.166561803)
            (0.9751633, -0.268307048)
        };
        \addplot[name path=mean_smd_age] plot coordinates 
        {   % SMD AGE for instance
            (0.5013259, 0.07399155)
            (0.5250281, 0.07003702)
            (0.5638659, 0.06385495)
            (0.6313696, 0.07405850)
            (0.7448370, 0.06763080)
            (0.7968963, 0.07867149)
            (0.8236081, 0.08957483)
            (0.8449148, 0.10822986)
            (0.8634830, 0.12655619)
            (0.8801896, 0.14094398)
            (0.8943963, 0.15841794)
            (0.9064244, 0.17688003)
            (0.9174652, 0.19086932)
            (0.9275700, 0.19317037)
            (0.9366993, 0.19356489)
            (0.9454463, 0.19848291)
            (0.9537230, 0.19833470)
            (0.9612085, 0.19113677)
            (0.9679244, 0.19863281)
            (0.9751633, 0.27001338)
        };
        \addplot[name path=upper_smd_age, draw=none] plot coordinates 
        {   % SMD AGE for instance
            (0.5013259, 0.08055006)
            (0.5250281, 0.07727746)
            (0.5638659, 0.07043011)
            (0.6313696, 0.07893571)
            (0.7448370, 0.07193224)
            (0.7968963, 0.08349530)
            (0.8236081, 0.09751477)
            (0.8449148, 0.11846823)
            (0.8634830, 0.13727433)
            (0.8801896, 0.15253143)
            (0.8943963, 0.17101334)
            (0.9064244, 0.19217015)
            (0.9174652, 0.20907073)
            (0.9275700, 0.21644824)
            (0.9366993, 0.22120900)
            (0.9454463, 0.23023905)
            (0.9537230, 0.23524950)
            (0.9612085, 0.24474145)
            (0.9679244, 0.27540599)
            (0.9751633, 0.40551916)
        };
        \addplot[name path=lower_smd_age, draw=none] plot coordinates 
        {   % SMD AGE for instance
            (0.5013259, 0.06743305)
            (0.5250281, 0.06279657)
            (0.5638659, 0.05727979)
            (0.6313696, 0.06918128)
            (0.7448370, 0.06332936)
            (0.7968963, 0.07384767)
            (0.8236081, 0.08163490)
            (0.8449148, 0.09799150)
            (0.8634830, 0.11583804)
            (0.8801896, 0.12935653)
            (0.8943963, 0.14582254)
            (0.9064244, 0.16158991)
            (0.9174652, 0.17266791)
            (0.9275700, 0.16989249)
            (0.9366993, 0.16592078)
            (0.9454463, 0.16672677)
            (0.9537230, 0.16141990)
            (0.9612085, 0.13753208)
            (0.9679244, 0.12185963)
            (0.9751633, 0.13450759)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_age and lower_smd_age];
        \addplot[name path=upper_smd_ethCA, draw=none] plot coordinates 
        {   % SMD Chinese American
            (0.5013259, 0.1100303)
            (0.5250281, 0.1172135)
            (0.5638659, 0.1249736)
            (0.6313696, 0.1275770)
            (0.7448370, 0.1279702)
            (0.7968963, 0.1363280)
            (0.8236081, 0.1400128)
            (0.8449148, 0.1617961)
            (0.8634830, 0.1981969)
            (0.8801896, 0.2425326)
            (0.8943963, 0.2933152)
            (0.9064244, 0.3460137)
            (0.9174652, 0.4034309)
            (0.9275700, 0.4640073)
            (0.9366993, 0.5253961)
            (0.9454463, 0.6009038)
            (0.9537230, 0.6908252)
            (0.9612085, 0.8217572)
            (0.9679244, 0.9983086)
            (0.9751633, 1.3075803)
        };
        \addplot[name path=lower_smd_ethCA, draw=none] plot coordinates 
        {   % SMD Chinese American
            (0.5013259, 0.09429753)
            (0.5250281, 0.10119481)
            (0.5638659, 0.11145698)
            (0.6313696, 0.11633854)
            (0.7448370, 0.11965832)
            (0.7968963, 0.11974486)
            (0.8236081, 0.12243244)
            (0.8449148, 0.14712900)
            (0.8634830, 0.18331417)
            (0.8801896, 0.22425686)
            (0.8943963, 0.26922640)
            (0.9064244, 0.31478348)
            (0.9174652, 0.36740844)
            (0.9275700, 0.41621461)
            (0.9366993, 0.46848612)
            (0.9454463, 0.52873758)
            (0.9537230, 0.59996828)
            (0.9612085, 0.69055696)
            (0.9679244, 0.80296509)
            (0.9751633, 0.94183328)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_ethCA and lower_smd_ethCA];
        \addplot[name path=upper_smd_ethAA, draw=none] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5013259, -0.021853397)
            (0.5250281, -0.023495799)
            (0.5638659, -0.031672088)
            (0.6313696, -0.049201900)
            (0.7448370, -0.059077319)
            (0.7968963, -0.040851468)
            (0.8236081, -0.018167016)
            (0.8449148, -0.001838884)
            (0.8634830, 0.009594215)
            (0.8801896, 0.013438737)
            (0.8943963, 0.020832177)
            (0.9064244, 0.027006327)
            (0.9174652, 0.030483260)
            (0.9275700, 0.031474969)
            (0.9366993, 0.024476915)
            (0.9454463, 0.010208826)
            (0.9537230, -0.007148938)
            (0.9612085, -0.038739038)
            (0.9679244, -0.091669464)
            (0.9751633, -0.162576410)
        };
        \addplot[name path=lower_smd_ethAA, draw=none] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5013259, -0.036666813)
            (0.5250281, -0.039467288)
            (0.5638659, -0.045224413)
            (0.6313696, -0.060644004)
            (0.7448370, -0.067288660)
            (0.7968963, -0.052080053)
            (0.8236081, -0.033263437)
            (0.8449148, -0.019573960)
            (0.8634830, -0.014864718)
            (0.8801896, -0.010890882)
            (0.8943963, -0.010053222)
            (0.9064244, -0.006036980)
            (0.9174652, -0.005949976)
            (0.9275700, -0.013232171)
            (0.9366993, -0.026938827)
            (0.9454463, -0.048313795)
            (0.9537230, -0.081285051)
            (0.9612085, -0.152015782)
            (0.9679244, -0.241454142)
            (0.9751633, -0.374037685)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_ethAA and lower_smd_ethAA];
        \end{axis}
    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
    % FLEXRL SMD
        \begin{axis}[
            width=8.5cm,  
            height=4cm,
            xmin=0.47, xmax=1.02,
            ymin=-1, ymax=1,
            xtick style={opacity=0},
            xtick={0.47,0.5,0.6,0.7,0.8,0.9,1},
            ytick={-0.5,0,0.5},
            xticklabels={$\!\!\!\!\!\!\lambda$,0.5,0.6,0.7,0.8,0.9,1}, % lambda, true FDP, N_S
            ylabel={\textit{FlexRL} \vphantom{\hphantom{Frequency}}},
            yticklabels={\hphantom{\!\!\!\!}-0.5,0,0.5},
            error bars/y explicit]
        \addplot[name path=mean_smd_ethCA, dotted] plot coordinates 
        {   % SMD ETHNICITY Chinese American
            (0.5015667, 0.1001466)
            (0.5397250, 0.1136417)
            (0.5859540, 0.1262878)
            (0.6402170, 0.1388692)
            (0.6990640, 0.1496675)
            (0.7496383, 0.1627813)
            (0.7909240, 0.1793504)
            (0.8239393, 0.1996196)
            (0.8524853, 0.2267857)
            (0.8768050, 0.2601585)
            (0.8992333, 0.3031053)
            (0.9178317, 0.3583302)
            (0.9347173, 0.4309506)
            (0.9513860, 0.5220843)
            (0.9638733, 0.6463939)
            (0.9721150, 0.7677512)
            (0.9781080, 0.8300800)
            (0.9823827, 0.8579299)
            (0.9862947, 0.8880150)
            (0.9909030, 1.0255534)
        };
        \addplot[name path=mean_smd_ethAA, dashed] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5015667, -0.020559571)
            (0.5397250, -0.020418907)
            (0.5859540, -0.027426733)
            (0.6402170, -0.040730749)
            (0.6990640, -0.052253185)
            (0.7496383, -0.055297205)
            (0.7909240, -0.049535886)
            (0.8239393, -0.037778942)
            (0.8524853, -0.024017138)
            (0.8768050, -0.008427253)
            (0.8992333, 0.007912084)
            (0.9178317, 0.024644516)
            (0.9347173, 0.046431568)
            (0.9513860, 0.030056247)
            (0.9638733, -0.074883400)
            (0.9721150, -0.174809720)
            (0.9781080, -0.211353659)
            (0.9823827, -0.210116105)
            (0.9862947, -0.205557110)
            (0.9909030, -0.253558084)
        };
        \addplot[name path=mean_smd_age] plot coordinates 
        {   % SMD AGE for instance
            (0.5015667, 0.07538066)
            (0.5397250, 0.08256191)
            (0.5859540, 0.08803640)
            (0.6402170, 0.09376320)
            (0.6990640, 0.09762686)
            (0.7496383, 0.10512953)
            (0.7909240, 0.11539697)
            (0.8239393, 0.13220543)
            (0.8524853, 0.15186552)
            (0.8768050, 0.17521835)
            (0.8992333, 0.20029906)
            (0.9178317, 0.22789898)
            (0.9347173, 0.25883971)
            (0.9513860, 0.28223694)
            (0.9638733, 0.32375428)
            (0.9721150, 0.38799414)
            (0.9781080, 0.49265349)
            (0.9823827, 0.64539702)
            (0.9862947, 0.86997811)
            (0.9909030, 1.21650338)
        };
        \addplot[name path=upper_smd_age, draw=none] plot coordinates 
        {   % SMD AGE for instance
            (0.5015667, 0.08430645)
            (0.5397250, 0.09245671)
            (0.5859540, 0.09840577)
            (0.6402170, 0.10538039)
            (0.6990640, 0.10989667)
            (0.7496383, 0.11813538)
            (0.7909240, 0.13038910)
            (0.8239393, 0.14809604)
            (0.8524853, 0.16886253)
            (0.8768050, 0.19323738)
            (0.8992333, 0.22373871)
            (0.9178317, 0.25285318)
            (0.9347173, 0.28657490)
            (0.9513860, 0.31124271)
            (0.9638733, 0.35405917)
            (0.9721150, 0.42562772)
            (0.9781080, 0.54127347)
            (0.9823827, 0.71463012)
            (0.9862947, 0.96266985)
            (0.9909030, 1.34812254)
        };
        \addplot[name path=lower_smd_age, draw=none] plot coordinates 
        {   % SMD AGE for instance
            (0.5015667, 0.06645487)
            (0.5397250, 0.07266710)
            (0.5859540, 0.07766703)
            (0.6402170, 0.08214601)
            (0.6990640, 0.08535704)
            (0.7496383, 0.09212367)
            (0.7909240, 0.10040484)
            (0.8239393, 0.11631483)
            (0.8524853, 0.13486850)
            (0.8768050, 0.15719933)
            (0.8992333, 0.17685941)
            (0.9178317, 0.20294478)
            (0.9347173, 0.23110453)
            (0.9513860, 0.25323117)
            (0.9638733, 0.29344938)
            (0.9721150, 0.35036056)
            (0.9781080, 0.44403351)
            (0.9823827, 0.57616392)
            (0.9862947, 0.77728636)
            (0.9909030, 1.08488421)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_age and lower_smd_age];
        \addplot[name path=upper_smd_ethCA, draw=none] plot coordinates 
        {   % SMD Chinese American
            (0.5015667, 0.1090147)
            (0.5397250, 0.1238124)
            (0.5859540, 0.1378319)
            (0.6402170, 0.1521310)
            (0.6990640, 0.1636733)
            (0.7496383, 0.1794706)
            (0.7909240, 0.1961672)
            (0.8239393, 0.2193994)
            (0.8524853, 0.2461257)
            (0.8768050, 0.2807947)
            (0.8992333, 0.3254953)
            (0.9178317, 0.3816826)
            (0.9347173, 0.4596891)
            (0.9513860, 0.5555434)
            (0.9638733, 0.6858862)
            (0.9721150, 0.8182395)
            (0.9781080, 0.8975426)
            (0.9823827, 0.9427807)
            (0.9862947, 0.9925948)
            (0.9909030, 1.1865878)
        };
        \addplot[name path=lower_smd_ethCA, draw=none] plot coordinates 
        {   % SMD Chinese American
            (0.5015667, 0.09127846)
            (0.5397250, 0.10347098)
            (0.5859540, 0.11474362)
            (0.6402170, 0.12560732)
            (0.6990640, 0.13566173)
            (0.7496383, 0.14609205)
            (0.7909240, 0.16253356)
            (0.8239393, 0.17983980)
            (0.8524853, 0.20744564)
            (0.8768050, 0.23952237)
            (0.8992333, 0.28071531)
            (0.9178317, 0.33497775)
            (0.9347173, 0.40221209)
            (0.9513860, 0.48862529)
            (0.9638733, 0.60690154)
            (0.9721150, 0.71726300)
            (0.9781080, 0.76261748)
            (0.9823827, 0.77307911)
            (0.9862947, 0.78343514)
            (0.9909030, 0.86451901)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_ethCA and lower_smd_ethCA];
        \addplot[name path=upper_smd_ethAA, draw=none] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5015667, -0.011200093)
            (0.5397250, -0.009115131)
            (0.5859540, -0.014409354)
            (0.6402170, -0.026903609)
            (0.6990640, -0.038848601)
            (0.7496383, -0.041097702)
            (0.7909240, -0.034161896)
            (0.8239393, -0.020937989)
            (0.8524853, -0.003832469)
            (0.8768050, 0.014316009)
            (0.8992333, 0.032258757)
            (0.9178317, 0.052806523)
            (0.9347173, 0.075766376)
            (0.9513860, 0.062424427)
            (0.9638733, -0.038413865)
            (0.9721150, -0.136502724)
            (0.9781080, -0.171424804)
            (0.9823827, -0.158712888)
            (0.9862947, -0.131276801)
            (0.9909030, -0.151026529)
        };
        \addplot[name path=lower_smd_ethAA, draw=none] plot coordinates 
        {   % SMD ETHNICITY African American
            (0.5015667, -0.029919050)
            (0.5397250, -0.031722683)
            (0.5859540, -0.040444113)
            (0.6402170, -0.054557888)
            (0.6990640, -0.065657770)
            (0.7496383, -0.069496708)
            (0.7909240, -0.064909876)
            (0.8239393, -0.054619894)
            (0.8524853, -0.044201807)
            (0.8768050, -0.031170515)
            (0.8992333, -0.016434590)
            (0.9178317, -0.003517491)
            (0.9347173, 0.017096761)
            (0.9513860, -0.002311933)
            (0.9638733, -0.111352935)
            (0.9721150, -0.213116716)
            (0.9781080, -0.251282514)
            (0.9823827, -0.261519323)
            (0.9862947, -0.279837420)
            (0.9909030, -0.356089639)
        };
        \addplot[gray!60, opacity=0.6] fill between[of=upper_smd_ethAA and lower_smd_ethAA];
        \end{axis}
    \end{tikzpicture}

==> Figures/swhan_boxplot_g_methods.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
    boxplot/draw direction=y,
    width=15cm,  
    height=4cm,
    ymin=-50,ymax=50,
    ytick={-40,-20,0,20,40},
    yticklabels={$-40$,$-20$,$0$,$20$,$40$},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    ylabel = {$\substack{\text{Physical activity} \\ \text{on DHA-S}}$},
    xticklabels={diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, DR, g-formula, PPI g-formula, IPSW, EB},
    xticklabel style={rotate=35, anchor=north east},
    cycle list={{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black}},
    ]
    % True Links MEAN DIFF
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = -13.13963,
    upper quartile = -13.13963,
    % median       = -13.13963,
    lower quartile = -13.13963,
    lower whisker  = -13.13963,
    },
    ] coordinates {};
    % True Links REGR. LM.
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = -18.79849,
    upper quartile = -18.79849,
    % median       = -18.79849,
    lower quartile = -18.79849,
    lower whisker  = -18.79849,
    % every box/.style={dotted,draw=black,fill=yellow}
    },
    ] coordinates {};
    % True Links P.S. STRAT.
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = -21.38683,
    upper quartile = -21.38683,
    % median       = -21.38683,
    lower quartile = -21.38683,
    lower whisker  = -21.38683,
    },
    ] coordinates {};
    % True Links IPW
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = -14.74571,
    upper quartile = -14.74571,
    % median       = -14.74571,
    lower quartile = -14.74571,
    lower whisker  = -14.74571,
    },
    ] coordinates {};
    % True Links MATCHING
    \addplot+[mark = o,
    boxplot prepared={
    upper whisker  = -16.93585,
    upper quartile = -16.93585,
    % median       = -16.93585,
    lower quartile = -16.93585,
    lower whisker  = -16.93585,
    },
    ] coordinates {}; 

    % Strict Linked MEAN DIFF BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 20.01150 ,
    upper quartile = 33.17707 ,
    % median       = 38.07632 ,
    lower quartile = 42.87827 ,
    lower whisker  = 55.52675 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.8,
    ] coordinates {(5.8,38.07632)};
    % Strict Linked MEAN DIFF FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -12.36830 ,
    upper quartile =  24.05370 ,
    % median       =  36.47087 ,
    lower quartile =  50.80251 ,
    lower whisker  =  85.52205 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.2,
    ] coordinates {(6.2,36.47087)};

    % Strict Linked REGR. LM. BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -25.849821 ,
    upper quartile = -15.251070 ,
    % median       = -10.028745 ,
    lower quartile =  -5.620244 ,
    lower whisker  =   8.179106 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.8,
    ] coordinates {(6.8,-10.028745)};
    % Strict Linked REGR. LM. FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -45.515991 ,
    upper quartile = -21.357828 ,
    % median       = -11.442130 ,
    lower quartile =  -3.371796 ,
    lower whisker  =  23.167580 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.2,
    ] coordinates {(7.2,-11.442130)};
    
    % Strict Linked P.S. STRAT. BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = 34.78902 ,
    upper quartile = 49.81736 ,
    % median       = 56.81947 ,
    lower quartile = 64.08747 ,
    lower whisker  = 83.47411 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.8,
    ] coordinates {(7.8,56.81947)};
    % Strict Linked P.S. STRAT. FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -0.6475902 ,
    upper quartile = 36.7311280 ,
    % median       = 49.3435979 ,
    lower quartile = 62.2011329 ,
    lower whisker  = 99.5520558 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.2,
    ] coordinates {(8.2,49.3435979)};
    
    % Strict Linked IPW BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -25.020179 ,
    upper quartile = -13.040529 ,
    % median       =  -7.570293 ,
    lower quartile =  -3.146937 ,
    lower whisker  =   9.992328 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.8,
    ] coordinates {(8.8,-7.570293)};
    % Strict Linked IPW FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -41.872357 ,
    upper quartile = -19.142395 ,
    % median       =  -7.980572 ,
    lower quartile =  -1.270331 ,
    lower whisker  =  24.956331 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.2,
    ] coordinates {(9.2,-7.980572)};
    
    % Strict Linked MATCHING BRL
    \addplot+[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -44.3109079 ,
    upper quartile = -21.7758490 ,
    % median       = -11.0328516 ,
    lower quartile =   0.0205608 ,
    lower whisker  =  29.5982374 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.8,
    ] coordinates {(9.8,-11.0328516)};
    % Strict Linked MATCHING FlexRL
    \addplot+[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    boxplot prepared={
    upper whisker  = -54.060662 ,
    upper quartile = -24.146812 ,
    % median       = -13.445308 ,
    lower quartile =  -3.013236 ,
    lower whisker  =  26.771093 ,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.2,
    ] coordinates {(10.2,-13.445308)};

    % DR BRL (Linked_1_G_DR_IPSW_lm_rf)
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -29.934456 ,
    upper quartile = -16.903400 ,
    % median       = -11.313254 ,
    lower quartile = -6.457637 ,
    lower whisker  =  8.776489 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.8,
    ] coordinates {(10.8,-11.313254)};
    % DR FlexRL (Linked_1_G_DR_IPSW_gam_rf)
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -53.8567202 ,
    upper quartile = -21.9564587 ,
    % median       =  -11.8057880 ,
    lower quartile =   0.2570176 ,
    lower whisker  =  25.7347764 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.2,
    ] coordinates {(11.2,-11.8057880)};
    
    % g-formula BRL (Linked_1_G_standardis_lm)
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -29.934456 ,
    upper quartile = -16.903400 ,
    % median       = -11.313254 ,
    lower quartile = -6.457637 ,
    lower whisker  =  8.776489 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.8,
    ] coordinates {(11.8,-11.313254)};
    % g-formula FlexRL (Linked_1_G_standardis_gam)
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -53.8567202 ,
    upper quartile = -21.9564587 ,
    % median       =  -11.8057880 ,
    lower quartile =   0.2570176 ,
    lower whisker  =  25.7347764 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.2,
    ] coordinates {(12.2,-11.8057880)};
    
    % PPI g-formula BRL (Linked_1_G_Gronsbell_gam_ppia)
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -38.284888 ,
    upper quartile = -21.394532 ,
    % median       =  -14.254758 ,
    lower quartile =  -7.874173 ,
    lower whisker  =   7.681850 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.8,
    ] coordinates {(12.8,-14.254758)};
    % PPI g-formula FlexRL (Linked_1_G_Gronsbell_gam_ppia)
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -65.333291 ,
    upper quartile =  -32.073949 ,
    % median       =   -20.200060 ,
    lower quartile =   -8.549961 ,
    lower whisker  =  23.648249 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.2,
    ] coordinates {(13.2,-20.200060)};

    % IPSW BRL (Linked_1_G_IPSW_glm_S)
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -23.718959 ,
    upper quartile = -8.065309 ,
    % median       = -1.970390 ,
    lower quartile = 3.652444 ,
    lower whisker  = 20.661143 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.8,
    ] coordinates {(13.8,-1.970390)};
    % IPSW FlexRL (Linked_1_G_IPSW_glm_S)
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -47.954738 ,
    upper quartile = -19.164916 ,
    % median       = -6.817754 ,
    lower quartile =  4.610922 ,
    lower whisker  =  31.480159 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.2,
    ] coordinates {(14.2,-6.817754)};
    
    % EB BRL (Linked_1_G_CW_w)
    \addplot+[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -8.415768 ,
    upper quartile = -2.831535 ,
    % median       = -0.498605 ,
    lower quartile = 1.484533 ,
    lower whisker  = 7.586571 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.8,
    ] coordinates {(14.8,-0.498605)};
    % EB FlexRL (Linked_1_G_CW_w)
    \addplot+[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    boxplot prepared={
    upper whisker  = -19.334324 ,
    upper quartile = -6.818351 ,
    % median       = -2.108659 ,
    lower quartile =  1.757745 ,
    lower whisker  =  12.192021 ,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.2,
    ] coordinates {(15.2,-2.108659)};
    
  \end{axis}
    % \node [rectangle, draw=black]  at (0.5,0.5) {};
    % \node [anchor=west]  at (0.6,0.5) {true links};

    % \node [rectangle, draw=gray, very thick]  at (3,0.5) {};
    % \node [anchor=west]  at (3.1,0.5) {linked strict};

    % \node [rectangle, draw=black, very thick]  at (11.5,0.5) {};
    % \node [anchor=west]  at (11.6,0.5) {g-linked};
\end{tikzpicture}

==> Figures/swhan_boxplot_g_methods_2.tex <==
\pgfplotsset{
/pgfplots/custom legend/.style={
legend image code/.code={
\draw [only marks]
plot coordinates { 
(0.3cm,0cm)
};
}, },
}

\begin{tikzpicture}
    \begin{axis}
    [
    boxplot/draw direction=y,
    width=15cm,  
    height=4cm,
    ymin=-2.25,ymax=2.25,
    ytick={-2,0,2},
    yticklabels={\hphantom{$0$}$-2$,$0$,$2$},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    ylabel = {$\substack{\text{Physical activity} \\ \text{on HP-BDM}}$},
    xticklabels={diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, diff. in means, $Y$-regression, $\pi$-stratificat$^o$, IPW, matching, DR, g-formula, PPI g-formula, IPSW, EB},
    xticklabel style={rotate=35, anchor=north east},
    cycle list={{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black},{black}},
    custom legend,
    legend style={legend columns=2,column sep=0.5em, draw=none, at={(0.227,0.33)}}
    ]
    % True Links MEAN DIFF
    \addplot[mark = o, draw=black,
    forget plot,
    boxplot prepared={
    upper whisker  = -0.01752034,
    upper quartile = -0.01752034,
    % median         = -0.01752034,
    lower quartile = -0.01752034,
    lower whisker  = -0.01752034,
    },
    boxplot/draw position=1,
    ] coordinates {};
    % True Links REGR. LM.
    \addplot[mark = o, draw=black,
    forget plot,
    boxplot prepared={
    upper whisker  = -0.001887818,
    upper quartile = -0.001887818,
    % median       = -0.001887818,
    lower quartile = -0.001887818,
    lower whisker  = -0.001887818,
    % every box/.style={dotted,draw=black,fill=yellow}
    },
    boxplot/draw position=2,
    ] coordinates {};
    % True Links P.S. STRAT.
    \addplot[mark = o, draw=black,
    forget plot,
    boxplot prepared={
    upper whisker  = -0.001475034,
    upper quartile = -0.001475034,
    % median       = -0.001475034,
    lower quartile = -0.001475034,
    lower whisker  = -0.001475034,
    },
    boxplot/draw position=3,
    ] coordinates {};
    % True Links IPW
    \addplot[mark = o, draw=black,
    forget plot,
    boxplot prepared={
    upper whisker  = 0.001420288,
    upper quartile = 0.001420288,
    % median       = 0.001420288,
    lower quartile = 0.001420288,
    lower whisker  = 0.001420288,
    },
    boxplot/draw position=4,
    ] coordinates {};
    % True Links MATCHING
    \addplot[mark = o, draw=black,
    forget plot,
    boxplot prepared={
    upper whisker  = -0.0006217386,
    upper quartile = -0.0006217386,
    % median       = -0.0006217386,
    lower quartile = -0.0006217386,
    lower whisker  = -0.0006217386,
    },
    boxplot/draw position=5,
    ] coordinates {};

    % Strict Linked MEAN DIFF BRL
    \addplot[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.09087552,
    upper quartile = -0.06634296,
    % median         = -0.05589837,
    lower quartile = -0.04667641,
    lower whisker  = -0.03197778,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=5.8,
    ] coordinates {(5.8,-0.05589837)};
    % Strict Linked MEAN DIFF FlexRL
    \addplot[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.109172943,
    upper quartile = -0.052881260,
    % median         = -0.030358799,
    lower quartile = -0.001653084,
    lower whisker  = 0.066116629,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.2,
    ] coordinates {(6.2,-0.030358799)};

    \addlegendimage{only marks, mark=square*, gray}
    \addlegendentry{\textit{BRL}}
    \addlegendimage{only marks, mark=triangle*, gray}
    \addlegendentry{\textit{FlexRL}}
    
    % Strict Linked REGR. LM. BRL
    \addplot[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.00403049,
    upper quartile = 0.00801795,
    % median         = 0.01402698,
    lower quartile = 0.01775744,
    lower whisker  = 0.02714631,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=6.8,
    ] coordinates {(6.8,0.01402698)};
    % Strict Linked REGR. LM. FlexRL
    \addplot[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.057446532,
    upper quartile = -0.022946346,
    % median         = -0.007091409,
    lower quartile = 0.006625056,
    lower whisker  = 0.043470795,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.2,
    ] coordinates {(7.2,-0.007091409)};
    
    % Strict Linked P.S. STRAT. BRL
    \addplot[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.078856706,
    upper quartile = -0.057349616,
    % median         = -0.042592489,
    lower quartile = -0.031528417,
    lower whisker  = -0.001008915,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=7.8,
    ] coordinates {(7.8,-0.042592489)};
    % Strict Linked P.S. STRAT. FlexRL
    \addplot[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.10107834,
    upper quartile = -0.04928645,
    % median         = -0.02707755,
    lower quartile = -0.00584901,
    lower whisker  = 0.05104975,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.2,
    ] coordinates {(8.2,-0.02707755)};
    
    % Strict Linked IPW BRL
    \addplot[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = 0.07160442,
    upper quartile = 0.19619376,
    % median         = 0.27638381,
    lower quartile = 0.34029081,
    lower whisker  = 0.49965471,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=8.8,
    ] coordinates {(8.8,0.27638381)};
    % Strict Linked IPW FlexRL
    \addplot[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.4187390,
    upper quartile = 0.0654039,
    % median         = 0.2547319,
    lower quartile = 0.5096453,
    lower whisker  = 0.9082227,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.2,
    ] coordinates {(9.2,0.2547319)};
    
    % Strict Linked MATCHING BRL
    \addplot[mark = square*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.011239618,
    upper quartile = 0.009634585,
    % median         = 0.018040253,
    lower quartile = 0.024051206,
    lower whisker  = 0.033341219,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=9.8,
    ] coordinates {(9.8,0.018040253)};
    % Strict Linked MATCHING FlexRL
    \addplot[mark = triangle*, draw=gray, mark options={draw=gray, fill=gray, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.059295386,
    upper quartile = -0.024383820,
    % median         = -0.009262705,
    lower quartile = 0.006276099,
    lower whisker  = 0.046755887,
    every box/.style={draw=gray},
    every whisker/.style={draw=gray},
    every median/.style={draw=gray}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.2,
    ] coordinates {(10.2,-0.009262705)};

    % DR BRL
    \addplot[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.09171511,
    upper quartile = 0.01515370,
    % median         = 0.05196764,
    lower quartile = 0.09759075,
    lower whisker  = 0.21539010,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=10.8,
    ] coordinates {(10.8,0.05196764)};
    % DR FlexRL
    \addplot[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.0873807454,
    upper quartile = -0.0245899978,
    % median         = -0.0008739521,
    lower quartile = 0.0203397738,
    lower whisker  = 0.0841844325,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.2,
    ] coordinates {(11.2,-0.0008739521)};
    
    % g-formula BRL
    \addplot[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.01335862,
    upper quartile = 0.05832234,
    % median         = 0.11978271,
    lower quartile = 0.14160351,
    lower whisker  = 0.22715677,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=11.8,
    ] coordinates {(11.8,0.11978271)};
    % g-formula FlexRL
    \addplot[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.138899192,
    upper quartile = -0.043507696,
    % median         = -0.004985549,
    lower quartile = 0.036666453,
    lower whisker  = 0.150772373,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.2,
    ] coordinates {(12.2,-0.004985549)};
    
    % PPI g-formula BRL
    \addplot[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.057533494,
    upper quartile = -0.032507436,
    % median         = -0.024638922,
    lower quartile = -0.015262413,
    lower whisker  = 0.009011747,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=12.8,
    ] coordinates {(12.8,-0.024638922)};
    % PPI g-formula FlexRL
    \addplot[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.115767837,
    upper quartile = -0.051619148,
    % median         = -0.028993578,
    lower quartile = -0.002375079,
    lower whisker  = 0.069358271,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.2,
    ] coordinates {(13.2,-0.028993578)};

    % IPSW BRL
    \addplot[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.129176720,
    upper quartile = -0.098433504,
    % median         = -0.078735184,
    lower quartile = -0.050785924,
    lower whisker  = 0.007736791,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=13.8,
    ] coordinates {(13.8,-0.078735184)};
    % IPSW FlexRL
    \addplot[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.111549356,
    upper quartile = -0.049114539,
    % median         = -0.021190424,
    lower quartile = -0.003543086,
    lower whisker  = 0.044400044,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.2,
    ] coordinates {(14.2,-0.021190424)};

    % EB BRL
    \addplot[mark = square*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.0219475666,
    upper quartile = -0.0168452255,
    % median         = -0.0120683363,
    lower quartile = -0.0076049905,
    lower whisker  = -0.0004083846,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=14.8,
    ] coordinates {(14.8,-0.0120683363)};
    % EB FlexRL
    \addplot[mark = triangle*, draw=black, mark options={draw=black, fill=black, scale=0.7},
    forget plot,
    boxplot prepared={
    upper whisker  = -0.0245215465,
    upper quartile = -0.0079270635,
    % median         = -0.0007946127,
    lower quartile = 0.0040159205,
    lower whisker  = 0.0187302031,
    every box/.style={draw=black},
    every whisker/.style={draw=black},
    every median/.style={draw=black}
    },
    boxplot/box extend=0.25,
    boxplot/draw position=15.2,
    ] coordinates {(15.2,-0.0007946127)};
    
  \end{axis}
    % (0.227,0.33)
    \draw (6.9,0.52) -- (7.1,0.52);
    \node [anchor=west]  at (7.1,0.52) {true links};

    \node [rectangle, draw=gray]  at (9,0.52) {};
    \node [anchor=west]  at (9.1,0.52) {ATE on $\mathcal{S}$};

    \node [rectangle, draw=black]  at (11.1,0.52) {};
    \node [anchor=west]  at (11.2,0.52) {g-ATE on $\mathcal{A}$};
\end{tikzpicture} 

